Star formation and disk properties in Pismis 24

(abridged) We investigate the properties of young stars and their disks in the NGC 6357 complex, concentrating on the most massive star cluster within the complex: Pismis 24. We discover two new young clusters in the NGC 6357 complex. We give a revised distance estimate for Pismis 24 of 1.7+-0.2 kpc. We find that the massive star Pis 24-18 is a binary system, with the secondary being the main X-ray source of the pair. We derive the cluster mass function and find that up to the completeness limit at low masses it agrees well with the IMF of the Trapezium cluster. We derive a median age of 1 Myr for the Pismis 24 cluster members. We find five proplyds in HST archival imaging of the cluster, four of which are newly found. In all cases the proplyd tails are pointing directly away from the massive star system Pis 24-1. One proplyd shows a second tail, pointing away from Pis 24-2, suggesting this object is being photoevaporated from two directions simultaneously. We find that the global disk frequency (~30%) in Pismis 24 is much lower than some other clusters of similar age, such as the Orion Nebula Cluster. When comparing the disk frequencies in 19 clusters/star-forming regions of various ages and different (massive) star content, we find that the disks in clusters harboring extremely massive stars (typically earlier than O5), like Pismis 24, are dissipated roughly twice as quickly as in clusters/star-forming regions without extremely massive stars. Within Pismis 24, we find that the disk frequency within a projected distance of 0.6 pc from Pis 24-1 is substantially lower than at larger radii (~19% vs. ~37%). We argue for a combination of photoevaporation and irradiation with ionizing UV photons from nearby massive stars, causing increased MRI-induced turbulence and associated accretion activity, to play an important role in the dissipation of low-mass star disks in Pismis 24.

==> (inline-0) <==
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:photometry}Photometric magnitudes for stars with X-ray emission in PISMIS\,24.  Column 2: the identification numbers in \citet{2007ApJS..168..100W}. Column 3: the distances between xray sources and optical/infrared counterparts. }\\
\hline\hline
(1)&(2)& (3) & (4) & (5) & (6) &  (7) & (8) &(9) & (10) &(11) &(12) &(13)&(14)\\
& &dis & RA & DEC & $R$ & $I$ &  $J$ & $H$ &$K_{s}$ & [3.6] &[4.5] &[5.8] &[8.0]\\
ID& W07&(arcsec) & (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
(1)&(2)& (3) & (4) & (5) & (6) &  (7) & (8) &(9) & (10) &(11) &(12) &(13)&(14)\\
& & & RA & DEC & $R$ & $I$ &  $J$ & $H$ &$K_{s}$ & [3.6] &[4.5] &[5.8] &[8.0]\\
ID& W07&(arcsec)&(J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag) \\
\hline
\endhead
\hline
\endfoot
1&1&0.81& 17 23 53.93& -34 08 50.5& 22.793$\pm$0.080& 21.572$\pm$0.029&...&...&...&...&...&...&...&\\
2&2&0.48& 17 23 58.39& -34 08 02.4& 21.952$\pm$0.082& 19.076$\pm$0.022& 15.18$\pm$0.05& 13.18$\pm$0.04& 11.93$\pm$0.03& 10.69$\pm$0.04& 10.49$\pm$0.06& 10.13$\pm$0.13&...&\\
3&3&0.87& 17 23 59.16& -34 12 16.9& 15.595$\pm$0.001& 14.080$\pm$0.001& 11.93$\pm$0.02& 11.18$\pm$0.03& 10.69$\pm$0.03&...&...&...&...&\\
4&6&0.32& 17 24 03.22& -34 14 02.2& 16.767$\pm$0.001& 14.949$\pm$0.001& 12.67$\pm$0.02& 11.68$\pm$0.02& 11.31$\pm$0.02& 11.01$\pm$0.05& 10.96$\pm$0.07& 11.23$\pm$0.23&...&\\
5&8&0.45& 17 24 05.46& -34 12 57.5&...&...&...&...&...& 12.61$\pm$0.08& 11.70$\pm$0.08& 11.23$\pm$0.18&...&\\
6&9&0.53& 17 24 05.61& -34 07 09.7&...&...& 9.03$\pm$0.02& 8.63$\pm$0.05& 8.46$\pm$0.02& 8.35$\pm$0.06& 8.33$\pm$0.12& 8.27$\pm$0.14&...&\\
7&10&0.50& 17 24 06.66& -34 13 05.1&...&...&...& 14.52$\pm$0.07& 13.32$\pm$0.05& 12.66$\pm$0.12& 12.31$\pm$0.21&...&...&\\
8&11&0.65& 17 24 06.81& -34 11 49.2&...& 22.390$\pm$0.128& 16.53$\pm$0.12& 13.83$\pm$0.03& 12.38$\pm$0.03& 11.05$\pm$0.04& 10.61$\pm$0.05& 10.22$\pm$0.06& 9.92$\pm$0.09&\\
9&12&0.46& 17 24 07.66& -34 17 52.4& 19.842$\pm$0.021& 17.528$\pm$0.006& 14.43$\pm$0.04& 13.04$\pm$0.04& 12.46$\pm$0.03& 12.10$\pm$0.05& 12.04$\pm$0.08& 11.78$\pm$0.25&...&\\
10&13&1.29& 17 24 08.91& -34 12 11.0& 18.285$\pm$0.006& 16.971$\pm$0.004& 15.33$\pm$0.05& 14.54$\pm$0.02& 14.23$\pm$0.06&...&...&...&...&\\
11&14&1.19& 17 24 09.25& -34 08 59.4&...& 22.990$\pm$0.104&...&...&...& 13.55$\pm$0.08& 13.48$\pm$0.17&...&...&\\
12&15&0.77& 17 24 09.22& -34 12 24.1&...& 22.362$\pm$0.172& 15.78$\pm$0.06& 12.94$\pm$0.04& 11.55$\pm$0.04& 10.68$\pm$0.21& 9.90$\pm$0.08& 9.42$\pm$0.11&...&\\
13&16&0.86& 17 24 12.35& -34 14 59.8& 20.160$\pm$0.027& 18.545$\pm$0.017& 16.66$\pm$0.13&...&...&...&...&...&...&\\
14&17&0.91& 17 24 13.14& -34 11 46.8& 19.402$\pm$0.016& 17.057$\pm$0.004& 13.82$\pm$0.02& 11.66$\pm$0.02& 10.32$\pm$0.02& 9.17$\pm$0.05& 9.09$\pm$0.05& 8.63$\pm$0.08& 8.29$\pm$0.18&\\
15&18&0.57& 17 24 13.60& -34 09 21.3& 16.979$\pm$0.001& 15.528$\pm$0.001& 13.58$\pm$0.02& 12.67$\pm$0.02& 12.34$\pm$0.03&...&...&...&...&\\
16&19&0.29& 17 24 13.60& -34 16 56.7& 18.590$\pm$0.006& 14.260$\pm$0.001& 8.33$\pm$0.03& 6.32$\pm$0.05& 5.33$\pm$0.02& 4.50$\pm$0.15& 4.96$\pm$0.11& 4.25$\pm$0.02& 4.19$\pm$0.02&\\
17&20&0.80& 17 24 13.62& -34 14 51.8& 17.366$\pm$0.002& 15.639$\pm$0.001& 13.19$\pm$0.02& 12.15$\pm$0.05& 11.77$\pm$0.05& 11.56$\pm$0.09& 11.52$\pm$0.08&...&...&\\
18&21&1.23& 17 24 13.74& -34 06 57.1&...& 20.140$\pm$0.058& 13.76$\pm$0.05& 11.39$\pm$0.04& 10.24$\pm$0.02& 9.53$\pm$0.03& 9.54$\pm$0.05& 9.19$\pm$0.05& 9.21$\pm$0.04&\\
19&22&0.57& 17 24 14.72& -34 10 43.7& 14.886$\pm$0.001& 14.106$\pm$0.001& 12.82$\pm$0.04&...&...& 9.16$\pm$0.07& 9.10$\pm$0.05& 8.89$\pm$0.07& 9.27$\pm$0.55&\\
20&24&0.70& 17 24 15.39& -34 09 58.7&...&...&...& 14.77$\pm$0.10& 13.53$\pm$0.07&...&...&...&...&\\
21&26&0.92& 17 24 15.78& -34 14 59.3&...& 22.674$\pm$0.148& 15.66$\pm$0.07& 14.41$\pm$0.11& 13.74$\pm$0.10& 13.12$\pm$0.10& 13.06$\pm$0.16&...&...&\\
22&27&0.33& 17 24 15.94& -34 14 41.1&...&...&...& 14.68$\pm$0.04& 13.47$\pm$0.04& 12.46$\pm$0.07& 12.29$\pm$0.11&...&...&\\
23&28&0.47& 17 24 16.08& -34 12 48.6&...&...&...&...& 14.13$\pm$0.06& 12.19$\pm$0.05& 11.63$\pm$0.07& 10.99$\pm$0.12&...&\\
24&29&0.51& 17 24 16.13& -34 15 26.8& 21.151$\pm$0.068& 18.057$\pm$0.011& 14.03$\pm$0.02& 12.30$\pm$0.02& 11.45$\pm$0.02& 10.91$\pm$0.08& 10.81$\pm$0.10&...&...&\\
25&30&0.07& 17 24 16.18& -34 13 11.4& 16.946$\pm$0.001& 15.769$\pm$0.001& 14.14$\pm$0.03& 13.28$\pm$0.02& 12.99$\pm$0.02&...&...&...&...&\\
26&31&1.22& 17 24 17.45& -34 06 07.3& 24.419$\pm$0.137& 22.188$\pm$0.058&...&...&...&...&...&...&...&\\
27&33&1.38& 17 24 18.16& -34 16 51.2&...& 23.069$\pm$0.135&...&...&...&...&...&...&...&\\
28&34&0.74& 17 24 18.75& -34 06 36.6&...& 21.040$\pm$0.036& 14.05$\pm$0.04& 12.31$\pm$0.06& 11.55$\pm$0.04& 10.77$\pm$0.10& 10.80$\pm$0.08& 11.44$\pm$0.28&...&\\
29&35&0.35& 17 24 18.79& -34 12 04.8& 19.937$\pm$0.026& 17.882$\pm$0.009& 14.91$\pm$0.03& 13.65$\pm$0.02& 13.04$\pm$0.03& 12.66$\pm$0.12& 12.55$\pm$0.12&...&...&\\
30&36&0.21& 17 24 19.60& -34 15 44.4& 18.758$\pm$0.007& 16.720$\pm$0.003&...&...& 11.21$\pm$0.04& 10.75$\pm$0.05& 10.71$\pm$0.06& 10.64$\pm$0.10&...&\\
31&38&0.21& 17 24 20.25& -34 13 10.6& 19.737$\pm$0.019& 17.328$\pm$0.006& 14.02$\pm$0.03& 12.55$\pm$0.04& 11.88$\pm$0.04& 11.11$\pm$0.05& 10.84$\pm$0.08& 10.30$\pm$0.20&...&\\
32&40&0.49& 17 24 20.82& -34 10 27.8& 22.060$\pm$0.067& 19.588$\pm$0.042&...&...&...& 14.10$\pm$0.14& 14.11$\pm$0.32&...&...&\\
33&41&0.65& 17 24 21.30& -34 14 35.7& 17.871$\pm$0.003& 16.400$\pm$0.003&...&...&...&...&...&...&...&\\
34&43&1.20& 17 24 21.79& -34 08 43.1& 13.706$\pm$0.001& 12.143$\pm$0.001& 10.31$\pm$0.02& 9.41$\pm$0.02& 9.07$\pm$0.02&...&...&...&...&\\
35&44&0.30& 17 24 21.72& -34 13 25.4& 22.180$\pm$0.070& 19.661$\pm$0.052&...&...&...& 12.11$\pm$0.08& 11.96$\pm$0.09&...&...&\\
36&46&0.24& 17 24 21.82& -34 12 59.2& 20.617$\pm$0.043& 18.110$\pm$0.012& 15.18$\pm$0.04& 13.81$\pm$0.03& 13.18$\pm$0.05& 12.43$\pm$0.08& 12.12$\pm$0.11&...&...&\\
37&47&0.74& 17 24 22.05& -34 14 29.7& 16.233$\pm$0.001& 14.651$\pm$0.001& 12.41$\pm$0.03& 11.37$\pm$0.02& 10.67$\pm$0.03& 9.03$\pm$0.03& 8.51$\pm$0.04& 8.10$\pm$0.03& 7.37$\pm$0.03&\\
38&48&0.11& 17 24 22.95& -34 12 22.0& 18.740$\pm$0.007& 16.906$\pm$0.003& 14.38$\pm$0.03& 13.26$\pm$0.03& 12.82$\pm$0.03& 12.66$\pm$0.08& 12.62$\pm$0.10&...&...&\\
39&50&0.10& 17 24 23.47& -34 09 42.3& 18.199$\pm$0.005& 16.079$\pm$0.002& 13.93$\pm$0.03& 13.07$\pm$0.04& 12.78$\pm$0.04& 12.29$\pm$0.08& 12.29$\pm$0.08&...&...&\\
40&51&0.46& 17 24 23.95& -34 08 15.8& 18.034$\pm$0.004& 15.829$\pm$0.001& 13.10$\pm$0.02& 11.82$\pm$0.03& 11.31$\pm$0.03& 10.95$\pm$0.06& 10.88$\pm$0.08& 10.48$\pm$0.10&...&\\
41&52&0.78& 17 24 23.95& -34 10 11.8&...& 22.597$\pm$0.169& 16.23$\pm$0.13& 14.06$\pm$0.06& 13.02$\pm$0.05& 12.34$\pm$0.07& 12.11$\pm$0.10&...&...&\\
42&53&0.08& 17 24 24.24& -34 15 09.9& 20.190$\pm$0.028& 17.830$\pm$0.011& 15.00$\pm$0.04& 13.65$\pm$0.03& 13.15$\pm$0.04& 12.35$\pm$0.04& 12.13$\pm$0.08& 11.93$\pm$0.10& 11.47$\pm$0.12&\\
43&55&0.76& 17 24 25.40& -34 19 15.8& 19.265$\pm$0.014& 17.006$\pm$0.005& 14.40$\pm$0.04& 13.14$\pm$0.05& 12.55$\pm$0.06& 12.15$\pm$0.11&...&...&...&\\
44&57&0.28& 17 24 25.89& -34 11 43.1& 21.655$\pm$0.092& 18.864$\pm$0.017&...& 13.28$\pm$0.07& 12.49$\pm$0.07& 11.02$\pm$0.07& 10.27$\pm$0.06& 9.49$\pm$0.11& 8.69$\pm$0.55&\\
45&59&0.47& 17 24 26.18& -34 13 41.2& 23.720$\pm$0.315& 19.645$\pm$0.058&...&...&...& 13.76$\pm$0.13&...&...&...&\\
46&60&0.96& 17 24 26.20& -34 15 39.8& 19.925$\pm$0.021& 16.861$\pm$0.003& 13.12$\pm$0.03& 11.59$\pm$0.05& 10.87$\pm$0.03& 10.46$\pm$0.07& 10.45$\pm$0.05& 10.29$\pm$0.08& 10.20$\pm$0.12&\\
47&62&0.81& 17 24 26.72& -34 11 50.4&...& 21.381$\pm$0.051&...&...&...& 14.23$\pm$0.17& 13.90$\pm$0.31&...&...&\\
48&63&0.56& 17 24 27.29& -34 09 03.2& 16.054$\pm$0.001& 15.126$\pm$0.001& 13.88$\pm$0.04& 12.96$\pm$0.06& 12.51$\pm$0.06& 11.52$\pm$0.07& 11.01$\pm$0.07& 10.93$\pm$0.12&...&\\
49&64&0.29& 17 24 27.30& -34 08 01.0& 18.648$\pm$0.006& 16.585$\pm$0.002&...& 12.87$\pm$0.05& 12.41$\pm$0.05& 12.01$\pm$0.04& 11.90$\pm$0.07& 12.08$\pm$0.21&...&\\
50&65&0.37& 17 24 27.43& -34 15 54.5& 21.818$\pm$0.085& 18.915$\pm$0.022&...&...&...& 12.75$\pm$0.09& 12.48$\pm$0.12& 11.88$\pm$0.18& 11.66$\pm$0.90&\\
51&66&0.42& 17 24 27.39& -34 16 49.1& 20.536$\pm$0.032& 18.093$\pm$0.009& 15.51$\pm$0.07&...&...& 13.57$\pm$0.09& 13.56$\pm$0.13&...&...&\\
52&67&0.24& 17 24 27.43& -34 13 56.2& 21.890$\pm$0.068& 18.875$\pm$0.019& 15.70$\pm$0.08& 14.07$\pm$0.07& 13.20$\pm$0.07& 12.29$\pm$0.07& 11.99$\pm$0.10&...&...&\\
53&68&0.14& 17 24 27.53& -34 16 59.7& 19.791$\pm$0.016& 17.758$\pm$0.006&...&...& 13.35$\pm$0.06& 12.70$\pm$0.09& 12.42$\pm$0.11&...&...&\\
54&69&1.01& 17 24 27.81& -34 12 15.8& 20.822$\pm$0.042& 19.115$\pm$0.022&...& 14.96$\pm$0.12& 13.79$\pm$0.09& 13.18$\pm$0.18& 12.89$\pm$0.16&...&...&\\
55&70&0.24& 17 24 28.09& -34 11 07.5& 14.352$\pm$0.001& 13.701$\pm$0.001& 12.72$\pm$0.03& 12.13$\pm$0.02& 11.91$\pm$0.02& 11.42$\pm$0.07& 11.13$\pm$0.07& 10.51$\pm$0.31&...&\\
56&71&0.16& 17 24 28.50& -34 10 40.3& 22.101$\pm$0.129& 19.259$\pm$0.028& 16.42$\pm$0.10&...&...& 12.48$\pm$0.14& 11.99$\pm$0.13&...&...&\\
57&72&0.41& 17 24 28.52& -34 17 54.7& 19.847$\pm$0.019& 17.687$\pm$0.006& 15.07$\pm$0.04& 13.69$\pm$0.04& 13.02$\pm$0.04& 11.95$\pm$0.06& 11.65$\pm$0.07& 11.06$\pm$0.08& 10.65$\pm$0.05&\\
58&73&0.42& 17 24 28.59& -34 11 44.3& 22.150$\pm$0.101& 19.124$\pm$0.022& 16.14$\pm$0.07&...&...& 13.91$\pm$0.10& 13.94$\pm$0.22&...&...&\\
59&74&0.16& 17 24 28.70& -34 12 11.5& 20.848$\pm$0.042& 18.594$\pm$0.014& 15.76$\pm$0.06& 14.24$\pm$0.05& 13.52$\pm$0.08& 12.57$\pm$0.07& 12.27$\pm$0.10&...&...&\\
60&75&0.24& 17 24 28.74& -34 12 41.5& 23.051$\pm$0.163& 20.485$\pm$0.078&...&...&...& 13.12$\pm$0.07& 13.00$\pm$0.20& 11.64$\pm$0.20&...&\\
61&77&0.74& 17 24 28.94& -34 14 50.0&...& 15.840$\pm$0.001& 9.03$\pm$0.03& 8.58$\pm$0.04& 8.35$\pm$0.03& 8.19$\pm$0.03& 8.23$\pm$0.04& 8.10$\pm$0.03& 8.21$\pm$0.03&\\
62&78&0.43& 17 24 29.03& -34 18 13.9& 17.044$\pm$0.001& 15.273$\pm$0.001& 12.08$\pm$0.03& 11.10$\pm$0.03& 10.76$\pm$0.02&...&...&...&...&\\
63&79&0.22& 17 24 29.14& -34 12 14.9& 20.307$\pm$0.026& 17.982$\pm$0.008& 15.47$\pm$0.05& 13.99$\pm$0.03& 13.55$\pm$0.04& 13.16$\pm$0.07& 13.15$\pm$0.16&...&...&\\
64&80&0.34& 17 24 29.37& -34 10 55.5& 22.740$\pm$0.108& 20.532$\pm$0.091&...&...&...& 12.66$\pm$0.06& 12.43$\pm$0.12&...&...&\\
65&81&0.08& 17 24 29.56& -34 11 54.0& 20.073$\pm$0.025& 17.998$\pm$0.008& 15.24$\pm$0.06& 13.99$\pm$0.06& 13.50$\pm$0.07& 13.02$\pm$0.07& 12.87$\pm$0.11&...&...&\\
66&82&0.44& 17 24 29.72& -34 13 36.9&...& 22.068$\pm$0.093&...&...&...& 13.27$\pm$0.10& 12.97$\pm$0.12&...&...&\\
67&83&0.48& 17 24 29.80& -34 13 15.8& 21.401$\pm$0.070& 18.972$\pm$0.020&...&...&...& 12.90$\pm$0.09& 12.27$\pm$0.12& 11.33$\pm$0.12&...&\\
68&85&0.38& 17 24 30.32& -34 14 29.5& 14.059$\pm$0.001& 13.355$\pm$0.001& 12.67$\pm$0.02& 12.25$\pm$0.02& 12.23$\pm$0.02& 12.08$\pm$0.05& 12.15$\pm$0.07& 12.09$\pm$0.16&...&\\
69&88&1.44& 17 24 30.65& -34 18 02.0& 19.734$\pm$0.017& 17.436$\pm$0.005&...&...& 13.23$\pm$0.05& 12.88$\pm$0.09&...&...&...&\\
70&89&0.04& 17 24 30.77& -34 15 51.5& 18.455$\pm$0.004& 16.530$\pm$0.002& 13.95$\pm$0.04& 12.53$\pm$0.05& 11.55$\pm$0.03& 10.07$\pm$0.04& 9.40$\pm$0.03& 8.77$\pm$0.03& 7.71$\pm$0.02&\\
71&90&0.22& 17 24 31.01& -34 11 14.4& 12.937$\pm$0.001& 12.241$\pm$0.001& 11.50$\pm$0.03& 11.10$\pm$0.03& 10.87$\pm$0.03& 10.68$\pm$0.05& 10.65$\pm$0.07& 10.74$\pm$0.14&...&\\
72&91&0.35& 17 24 31.01& -34 15 22.3& 19.663$\pm$0.011& 17.422$\pm$0.005& 14.59$\pm$0.04& 13.22$\pm$0.03& 12.68$\pm$0.04& 12.10$\pm$0.05& 12.05$\pm$0.09& 11.54$\pm$0.11&...&\\
73&93&0.15& 17 24 31.28& -34 11 07.5&...& 19.872$\pm$0.057&...&...&...&...&...&...&...&\\
74&94&0.19& 17 24 31.35& -34 11 35.2& 22.717$\pm$0.136& 20.139$\pm$0.057& 16.37$\pm$0.11& 14.23$\pm$0.05& 13.27$\pm$0.05& 12.29$\pm$0.07& 11.99$\pm$0.08&...&...&\\
75&95&0.03& 17 24 31.38& -34 09 34.4& 20.957$\pm$0.084& 18.448$\pm$0.015&...& 13.34$\pm$0.06& 12.24$\pm$0.04& 10.64$\pm$0.06& 10.06$\pm$0.06& 9.66$\pm$0.16&...&\\
76&96&1.06& 17 24 31.41& -34 15 18.7&...&...&...&...&...& 13.77$\pm$0.34& 13.71$\pm$0.42& 11.78$\pm$0.69&...&\\
77&97&1.41& 17 24 31.51& -34 21 31.1&...& 22.259$\pm$0.110&...& 13.76$\pm$0.11& 12.52$\pm$0.06& 11.80$\pm$0.07& 11.48$\pm$0.10&...&...&\\
78&98&0.15& 17 24 31.66& -34 10 46.7& 23.116$\pm$0.068& 19.690$\pm$0.048& 16.33$\pm$0.11& 14.83$\pm$0.08&...& 13.47$\pm$0.14& 13.34$\pm$0.31&...&...&\\
79&99&0.10& 17 24 31.69& -34 11 58.5& 20.449$\pm$0.029& 18.309$\pm$0.011& 14.95$\pm$0.06& 13.67$\pm$0.03& 12.86$\pm$0.04& 11.78$\pm$0.06& 11.24$\pm$0.06& 10.67$\pm$0.06& 9.84$\pm$0.06&\\
80&101&0.10& 17 24 32.04& -34 13 05.2& 18.852$\pm$0.007& 16.947$\pm$0.003&...&...& 12.60$\pm$0.12& 12.18$\pm$0.06& 12.10$\pm$0.08&...&...&\\
81&103&0.19& 17 24 32.33& -34 15 38.1& 22.017$\pm$0.029& 18.745$\pm$0.016&...& 14.26$\pm$0.13&...& 12.75$\pm$0.08& 12.14$\pm$0.13& 11.77$\pm$0.17& 10.91$\pm$0.11&\\
82&104&0.38& 17 24 32.42& -34 13 21.2& 19.720$\pm$0.021& 17.502$\pm$0.005& 14.77$\pm$0.05& 13.45$\pm$0.07& 12.94$\pm$0.06& 12.50$\pm$0.05& 12.57$\pm$0.09& 11.49$\pm$0.16&...&\\
83&105&0.22& 17 24 32.41& -34 10 11.7& 21.552$\pm$0.145& 19.200$\pm$0.030& 15.98$\pm$0.08& 14.41$\pm$0.05& 13.59$\pm$0.05& 12.13$\pm$0.05& 11.81$\pm$0.09&...&...&\\
84&106&0.25& 17 24 32.52& -34 16 11.3& 19.920$\pm$0.014& 17.817$\pm$0.007& 14.89$\pm$0.16& 13.45$\pm$0.16& 12.78$\pm$0.13& 12.40$\pm$0.10& 12.24$\pm$0.11&...&...&\\
85&107&0.37& 17 24 32.61& -34 12 35.3& 23.613$\pm$0.293& 20.171$\pm$0.059&...&...&...& 14.52$\pm$0.16& 13.73$\pm$0.27&...&...&\\
86&108&0.02& 17 24 32.65& -34 13 45.0& 19.966$\pm$0.027& 17.597$\pm$0.005& 14.41$\pm$0.06& 12.85$\pm$0.05& 12.06$\pm$0.03& 11.38$\pm$0.05& 11.21$\pm$0.07& 10.96$\pm$0.09& 10.36$\pm$0.63&\\
87&109&0.50& 17 24 32.70& -34 14 04.0& 22.035$\pm$0.037& 19.020$\pm$0.021& 16.21$\pm$0.11&...&...& 13.77$\pm$0.08& 13.86$\pm$0.15&...&...&\\
88&110&0.13& 17 24 32.86& -34 09 02.5& 18.693$\pm$0.010& 16.766$\pm$0.003& 14.25$\pm$0.02& 13.14$\pm$0.05& 12.67$\pm$0.02&...&...&...&...&\\
89&112&0.30& 17 24 33.03& -34 16 54.8& 19.208$\pm$0.009& 17.009$\pm$0.003& 14.38$\pm$0.04& 12.91$\pm$0.07& 12.17$\pm$0.06& 11.63$\pm$0.08& 11.51$\pm$0.11& 11.55$\pm$0.14& 11.01$\pm$0.14&\\
90&113&0.16& 17 24 33.06& -34 11 27.8& 16.155$\pm$0.001& 14.313$\pm$0.001& 11.99$\pm$0.03& 10.99$\pm$0.02& 10.61$\pm$0.02& 10.31$\pm$0.04& 10.24$\pm$0.06& 10.10$\pm$0.08&...&\\
91&114&0.22& 17 24 33.08& -34 11 55.7& 20.468$\pm$0.029& 18.250$\pm$0.010& 15.45$\pm$0.08& 14.13$\pm$0.11& 13.61$\pm$0.10& 13.02$\pm$0.10& 12.94$\pm$0.18&...&...&\\
92&115&0.13& 17 24 33.25& -34 15 15.1& 20.295$\pm$0.007& 17.894$\pm$0.008& 15.13$\pm$0.06& 13.82$\pm$0.07& 13.45$\pm$0.08& 12.85$\pm$0.06& 12.89$\pm$0.12&...&...&\\
93&116&0.16& 17 24 33.28& -34 10 29.8& 19.667$\pm$0.026& 17.708$\pm$0.008& 16.28$\pm$0.12&...&...&...&...&...&...&\\
94&117&0.41& 17 24 33.37& -34 12 13.0& 20.138$\pm$0.026& 17.744$\pm$0.007& 14.35$\pm$0.04& 12.95$\pm$0.05& 12.44$\pm$0.04& 11.95$\pm$0.08& 12.01$\pm$0.12& 11.61$\pm$0.21&...&\\
95&118&0.34& 17 24 33.42& -34 14 23.7& 19.610$\pm$0.019& 17.343$\pm$0.004& 14.73$\pm$0.05& 13.48$\pm$0.05& 12.97$\pm$0.05& 12.55$\pm$0.06& 12.56$\pm$0.10&...&...&\\
96&119&0.14& 17 24 33.41& -34 14 02.4& 19.969$\pm$0.027& 17.750$\pm$0.006& 15.57$\pm$0.08& 13.99$\pm$0.09& 13.21$\pm$0.06& 12.22$\pm$0.05& 11.86$\pm$0.06& 11.76$\pm$0.13&...&\\
97&120&0.37& 17 24 33.49& -34 13 44.7&...&...& 10.58$\pm$0.03& 9.98$\pm$0.02& 9.65$\pm$0.02& 9.14$\pm$0.04& 9.05$\pm$0.05& 8.88$\pm$0.03& 8.89$\pm$0.05&\\
98&122&0.18& 17 24 33.50& -34 13 22.1& 20.016$\pm$0.028& 17.601$\pm$0.006& 14.75$\pm$0.04& 13.49$\pm$0.08& 12.98$\pm$0.06& 12.64$\pm$0.05& 12.69$\pm$0.09&...&...&\\
99&123&0.67& 17 24 33.57& -34 13 33.1& 19.684$\pm$0.021& 17.453$\pm$0.005& 14.53$\pm$0.10& 13.25$\pm$0.12& 12.74$\pm$0.10& 12.25$\pm$0.07& 12.31$\pm$0.09&...&...&\\
100&124&0.53& 17 24 33.88& -34 11 55.1& 23.160$\pm$0.187& 19.732$\pm$0.039& 15.03$\pm$0.05& 12.48$\pm$0.03& 11.31$\pm$0.02& 10.46$\pm$0.04& 10.32$\pm$0.06& 10.05$\pm$0.06& 9.64$\pm$0.08&\\
101&125&0.22& 17 24 33.99& -34 05 50.3& 20.351$\pm$0.006& 17.659$\pm$0.006&...& 13.64$\pm$0.12& 13.22$\pm$0.08& 12.80$\pm$0.08& 12.73$\pm$0.07& 12.06$\pm$0.27& 11.59$\pm$0.89&\\
102&126&0.15& 17 24 34.00& -34 19 09.5& 20.265$\pm$0.025& 17.715$\pm$0.006&...&...&...& 12.16$\pm$0.07& 11.74$\pm$0.08& 11.57$\pm$0.09&...&\\
103&127&0.35& 17 24 34.02& -34 13 36.9& 17.345$\pm$0.002& 15.431$\pm$0.001& 12.62$\pm$0.05& 11.09$\pm$0.06& 10.12$\pm$0.04& 9.08$\pm$0.06& 8.60$\pm$0.04& 8.25$\pm$0.04& 7.69$\pm$0.04&\\
104&128&0.19& 17 24 34.11& -34 13 40.2& 20.280$\pm$0.036& 17.957$\pm$0.008&...&...&...& 12.90$\pm$0.21& 12.36$\pm$0.10&...&...&\\
105&129&0.10& 17 24 34.20& -34 14 02.2& 18.973$\pm$0.011& 16.817$\pm$0.003& 13.97$\pm$0.03& 12.68$\pm$0.03& 12.25$\pm$0.03& 11.65$\pm$0.05& 11.73$\pm$0.07& 11.57$\pm$0.10&...&\\
106&130&0.13& 17 24 34.18& -34 09 54.7& 18.656$\pm$0.010& 16.446$\pm$0.002& 13.34$\pm$0.05& 11.77$\pm$0.05& 10.66$\pm$0.04& 9.04$\pm$0.06& 8.45$\pm$0.06& 7.77$\pm$0.10& 6.47$\pm$0.11&\\
107&131&0.60& 17 24 34.31& -34 09 44.4& 19.832$\pm$0.030& 18.011$\pm$0.010& 15.68$\pm$0.12& 13.55$\pm$0.09& 12.36$\pm$0.05& 11.41$\pm$0.13&...&...&...&\\
108&133&0.15& 17 24 34.46& -34 12 46.6& 20.063$\pm$0.020& 17.942$\pm$0.007& 15.06$\pm$0.07& 13.74$\pm$0.08& 13.17$\pm$0.07& 12.69$\pm$0.08& 12.64$\pm$0.10&...&...&\\
109&134&0.14& 17 24 34.57& -34 12 34.3& 22.552$\pm$0.109& 19.849$\pm$0.043&...&...&...& 13.39$\pm$0.09& 12.72$\pm$0.10&...&...&\\
110&135&0.03& 17 24 34.63& -34 08 44.5& 18.208$\pm$0.006& 16.281$\pm$0.002& 13.84$\pm$0.02& 12.57$\pm$0.02& 11.82$\pm$0.02& 10.77$\pm$0.08& 10.22$\pm$0.08& 9.90$\pm$0.12&...&\\
111&136&0.29& 17 24 34.68& -34 12 26.0& 19.822$\pm$0.017& 17.677$\pm$0.006& 15.18$\pm$0.08&...&...& 13.01$\pm$0.08& 13.11$\pm$0.18&...&...&\\
112&137&0.13& 17 24 34.70& -34 12 15.2& 20.323$\pm$0.026& 17.817$\pm$0.007& 14.75$\pm$0.07& 13.23$\pm$0.09& 12.21$\pm$0.06& 10.97$\pm$0.04& 10.55$\pm$0.10& 10.28$\pm$0.07& 9.65$\pm$0.07&\\
113&138&0.49& 17 24 34.74& -34 15 24.7& 21.248$\pm$0.048& 18.861$\pm$0.018& 15.84$\pm$0.09& 14.46$\pm$0.12& 13.77$\pm$0.09& 12.72$\pm$0.06& 12.45$\pm$0.08& 11.97$\pm$0.21&...&\\
114&139&0.18& 17 24 34.76& -34 12 17.8& 21.159$\pm$0.056& 18.543$\pm$0.013&...&...&...& 11.84$\pm$0.07& 11.79$\pm$0.16& 11.07$\pm$0.12&...&\\
115&140&0.15& 17 24 34.80& -34 13 18.1& 13.639$\pm$0.001& 12.332$\pm$0.001& 10.74$\pm$0.03& 10.09$\pm$0.02& 9.79$\pm$0.02& 9.59$\pm$0.03& 9.56$\pm$0.05& 9.52$\pm$0.04& 9.55$\pm$0.06&\\
116&141&0.25& 17 24 34.87& -34 15 41.6& 16.968$\pm$0.001& 15.172$\pm$0.001&...&...&...&...&...&...&...&\\
117&146&0.27& 17 24 35.40& -34 12 38.9& 19.919$\pm$0.018& 17.753$\pm$0.006& 15.06$\pm$0.08& 13.64$\pm$0.10& 12.87$\pm$0.07& 11.99$\pm$0.07& 11.56$\pm$0.06& 11.19$\pm$0.11& 11.10$\pm$0.30&\\
118&147&0.09& 17 24 35.50& -34 12 34.7& 21.869$\pm$0.058& 19.134$\pm$0.023&...&...&...& 11.55$\pm$0.09& 11.49$\pm$0.08& 11.11$\pm$0.16&...&\\
119&148&0.09& 17 24 35.54& -34 14 23.4&...& 19.017$\pm$0.021& 15.09$\pm$0.05& 13.80$\pm$0.08& 13.33$\pm$0.05& 12.46$\pm$0.10& 12.70$\pm$0.11&...&...&\\
120&149&0.51& 17 24 35.92& -34 13 32.7& 21.173$\pm$0.019& 18.927$\pm$0.019& 15.99$\pm$0.09&...&...& 12.72$\pm$0.07& 12.48$\pm$0.09&...&...&\\
121&150&0.26& 17 24 35.93& -34 13 23.3& 22.388$\pm$0.111& 19.637$\pm$0.036&...&...&...&...&...&...&...&\\
122&151&0.31& 17 24 36.05& -34 14 00.6&...&...& 9.51$\pm$0.03& 9.02$\pm$0.02& 8.75$\pm$0.02& 8.61$\pm$0.04& 8.59$\pm$0.04& 8.57$\pm$0.03& 8.60$\pm$0.03&\\
123&152&0.39& 17 24 36.08& -34 12 43.5& 22.359$\pm$0.141& 19.643$\pm$0.048&...&...&...& 13.37$\pm$0.13& 12.94$\pm$0.09&...&...&\\
124&153&0.43& 17 24 36.14& -34 15 22.2& 19.090$\pm$0.007& 17.095$\pm$0.004& 13.87$\pm$0.05& 12.42$\pm$0.05& 11.63$\pm$0.04& 10.70$\pm$0.06& 10.38$\pm$0.06& 10.19$\pm$0.05& 9.73$\pm$0.03&\\
125&154&0.61& 17 24 36.24& -34 17 51.8& 19.938$\pm$0.019& 17.839$\pm$0.007&...&...&...&...&...&...&...&\\
126&155&0.48& 17 24 36.46& -34 13 42.7& 21.182$\pm$0.030& 18.681$\pm$0.016& 15.68$\pm$0.08& 14.24$\pm$0.09&...& 13.49$\pm$0.08& 13.50$\pm$0.13&...&...&\\
127&156&0.32& 17 24 36.48& -34 12 36.9& 17.136$\pm$0.002& 15.591$\pm$0.001& 13.40$\pm$0.04& 12.34$\pm$0.06& 11.57$\pm$0.05& 10.46$\pm$0.04& 10.08$\pm$0.04& 9.73$\pm$0.04& 9.02$\pm$0.05&\\
128&157&0.33& 17 24 36.64& -34 11 50.9& 20.818$\pm$0.098& 18.140$\pm$0.014& 15.33$\pm$0.06& 13.80$\pm$0.09& 13.15$\pm$0.07& 12.15$\pm$0.07& 11.74$\pm$0.12& 11.52$\pm$0.17&...&\\
129&158&0.13& 17 24 36.65& -34 15 50.8& 18.390$\pm$0.004& 16.575$\pm$0.002&...& 12.77$\pm$0.04& 12.27$\pm$0.05& 11.86$\pm$0.06& 11.85$\pm$0.07& 11.67$\pm$0.15&...&\\
130&159&0.67& 17 24 36.65& -34 19 59.2&...& 21.656$\pm$0.075&...&...&...& 14.67$\pm$0.16& 14.02$\pm$0.19&...&...&\\
131&160&0.11& 17 24 36.71& -34 12 01.9& 20.993$\pm$0.060& 18.664$\pm$0.023&...&...&...& 13.68$\pm$0.10& 13.50$\pm$0.20&...&...&\\
132&161&0.07& 17 24 36.73& -34 12 28.3& 21.372$\pm$0.057& 18.839$\pm$0.023& 16.02$\pm$0.11& 14.64$\pm$0.11&...&...&...&...&...&\\
133&162&0.29& 17 24 36.77& -34 13 33.7& 19.374$\pm$0.017& 17.262$\pm$0.004& 14.58$\pm$0.05& 13.19$\pm$0.09& 12.62$\pm$0.07& 12.33$\pm$0.09& 12.30$\pm$0.09& 11.83$\pm$0.22&...&\\
134&163&0.10& 17 24 36.76& -34 11 45.5& 19.529$\pm$0.030& 17.233$\pm$0.007& 14.53$\pm$0.06& 13.14$\pm$0.07& 12.74$\pm$0.06& 12.29$\pm$0.05& 12.17$\pm$0.09& 12.09$\pm$0.22&...&\\
135&164&0.11& 17 24 37.13& -34 12 25.9& 19.905$\pm$0.022& 17.542$\pm$0.007& 14.45$\pm$0.06& 13.07$\pm$0.08& 12.38$\pm$0.06& 12.16$\pm$0.09& 11.74$\pm$0.11&...&...&\\
136&165&0.18& 17 24 37.18& -34 12 23.6& 21.117$\pm$0.067& 18.767$\pm$0.021&...&...&...& 12.29$\pm$0.12& 11.93$\pm$0.11& 11.44$\pm$0.14&...&\\
137&166&0.55& 17 24 37.54& -34 10 34.1&...& 21.000$\pm$0.145& 15.92$\pm$0.15& 14.04$\pm$0.08& 13.18$\pm$0.08&...&...&...&...&\\
138&167&0.43& 17 24 37.57& -34 14 47.9& 20.226$\pm$0.035& 17.884$\pm$0.008& 15.09$\pm$0.07& 13.64$\pm$0.10& 12.95$\pm$0.07& 12.52$\pm$0.08& 12.38$\pm$0.11&...&...&\\
139&168&0.24& 17 24 37.65& -34 11 41.5& 19.524$\pm$0.030& 17.101$\pm$0.005& 14.40$\pm$0.04& 13.16$\pm$0.04& 12.65$\pm$0.04& 12.27$\pm$0.04& 12.13$\pm$0.09& 11.92$\pm$0.21&...&\\
140&170&0.34& 17 24 37.73& -34 15 24.2& 20.239$\pm$0.020& 17.142$\pm$0.004& 14.62$\pm$0.03& 13.06$\pm$0.02& 12.18$\pm$0.02& 10.63$\pm$0.04& 10.19$\pm$0.04& 9.68$\pm$0.04& 8.75$\pm$0.03&\\
141&171&0.53& 17 24 37.80& -34 08 07.8& 16.121$\pm$0.001& 14.392$\pm$0.001& 12.28$\pm$0.03& 11.57$\pm$0.04& 10.97$\pm$0.04&...&...&...&...&\\
142&172&0.27& 17 24 37.76& -34 12 14.9& 22.661$\pm$0.186& 19.538$\pm$0.043&...&...&...&...&...&...&...&\\
143&173&0.22& 17 24 37.79& -34 12 02.0& 19.393$\pm$0.014& 17.105$\pm$0.005& 14.40$\pm$0.03& 13.00$\pm$0.02& 12.42$\pm$0.02& 11.87$\pm$0.07& 11.85$\pm$0.09&...&...&\\
144&174&0.38& 17 24 37.83& -34 12 33.4& 22.561$\pm$0.186& 19.820$\pm$0.056&...&...&...& 14.37$\pm$0.15&...&...&...&\\
145&175&0.43& 17 24 37.92& -34 13 21.8& 19.781$\pm$0.025& 17.558$\pm$0.006& 14.92$\pm$0.08& 13.45$\pm$0.09& 12.93$\pm$0.07& 11.92$\pm$0.06& 11.71$\pm$0.08& 11.40$\pm$0.12& 10.34$\pm$0.10&\\
146&176&0.05& 17 24 37.94& -34 10 23.9& 21.646$\pm$0.126& 19.150$\pm$0.050&...&...&...&...&...&...&...&\\
147&177&0.46& 17 24 38.02& -34 17 52.3& 19.959$\pm$0.019& 17.715$\pm$0.006&...&...&...& 13.61$\pm$0.12& 13.65$\pm$0.25&...&...&\\
148&178&0.55& 17 24 38.14& -34 12 42.1& 20.477$\pm$0.038& 18.087$\pm$0.011& 15.06$\pm$0.11&...&...& 12.59$\pm$0.13& 12.73$\pm$0.12&...&...&\\
149&179&0.30& 17 24 38.19& -34 14 20.5& 16.936$\pm$0.002& 15.238$\pm$0.001& 13.04$\pm$0.03& 11.98$\pm$0.04& 11.28$\pm$0.03&...&...&...&...&\\
150&180&0.15& 17 24 38.28& -34 11 22.4& 19.791$\pm$0.039& 17.600$\pm$0.009& 15.06$\pm$0.02& 13.59$\pm$0.02& 12.85$\pm$0.02& 12.17$\pm$0.06& 11.81$\pm$0.11&...&...&\\
151&181&0.23& 17 24 38.38& -34 11 15.4& 20.349$\pm$0.163& 18.155$\pm$0.014& 15.25$\pm$0.06& 13.95$\pm$0.05& 13.43$\pm$0.04& 12.80$\pm$0.09& 12.88$\pm$0.17&...&...&\\
152&182&0.51& 17 24 38.57& -34 09 59.6&...& 21.514$\pm$0.224&...&...&...&...&...&...&...&\\
153&185&0.31& 17 24 38.68& -34 10 43.2& 17.410$\pm$0.011& 15.631$\pm$0.004& 13.11$\pm$0.03& 11.72$\pm$0.04& 10.71$\pm$0.03& 9.28$\pm$0.04& 8.75$\pm$0.06& 8.16$\pm$0.07&...&\\
154&186&0.21& 17 24 38.72& -34 12 08.5& 19.106$\pm$0.011& 17.091$\pm$0.005& 14.31$\pm$0.08& 12.91$\pm$0.11&...&...&...&...&...&\\
155&187&0.56& 17 24 38.76& -34 12 28.9& 20.125$\pm$0.027& 18.003$\pm$0.023& 15.29$\pm$0.08& 13.86$\pm$0.07& 13.28$\pm$0.07& 13.22$\pm$0.17& 12.70$\pm$0.12&...&...&\\
156&188&0.09& 17 24 38.74& -34 12 03.0& 16.493$\pm$0.001& 14.582$\pm$0.001& 12.19$\pm$0.04& 11.10$\pm$0.05& 10.55$\pm$0.04& 10.27$\pm$0.06& 10.06$\pm$0.08& 9.75$\pm$0.08& 9.69$\pm$0.08&\\
157&190&0.65& 17 24 38.75& -34 17 09.3& 20.022$\pm$0.021& 17.633$\pm$0.006& 14.59$\pm$0.06& 13.23$\pm$0.10&...& 12.20$\pm$0.09& 12.28$\pm$0.10& 12.50$\pm$0.31&...&\\
158&191&0.22& 17 24 38.80& -34 13 08.6& 18.669$\pm$0.009& 16.786$\pm$0.004& 14.28$\pm$0.02& 12.99$\pm$0.02& 12.52$\pm$0.02& 11.98$\pm$0.04& 11.91$\pm$0.08& 12.00$\pm$0.25&...&\\
159&192&0.29& 17 24 38.87& -34 10 41.3&...& 20.715$\pm$0.112&...&...&...&...&...&...&...&\\
160&193&0.39& 17 24 38.89& -34 14 05.4& 20.640$\pm$0.018& 18.499$\pm$0.019&...&...&...&...&...&...&...&\\
161&194&0.27& 17 24 38.92& -34 14 58.9&...&...&...& 8.73$\pm$0.06& 8.52$\pm$0.04& 8.36$\pm$0.05& 8.31$\pm$0.05& 8.29$\pm$0.04& 8.30$\pm$0.03&\\
162&195&0.21& 17 24 38.93& -34 12 03.0& 20.895$\pm$0.055& 18.669$\pm$0.023&...&...&...&...&...&...&...&\\
163&196&0.17& 17 24 38.99& -34 12 20.8& 17.600$\pm$0.003& 15.671$\pm$0.001& 13.20$\pm$0.04& 12.01$\pm$0.10& 11.50$\pm$0.04& 11.16$\pm$0.05& 11.14$\pm$0.07& 11.18$\pm$0.08&...&\\
164&197&0.11& 17 24 39.03& -34 10 07.8& 20.206$\pm$0.127& 17.767$\pm$0.024& 14.44$\pm$0.04& 12.94$\pm$0.02& 12.02$\pm$0.02& 10.65$\pm$0.05& 10.25$\pm$0.06& 9.70$\pm$0.11&...&\\
165&198&0.27& 17 24 39.08& -34 12 09.0& 20.690$\pm$0.046& 18.801$\pm$0.026&...&...&...& 13.64$\pm$0.12& 13.88$\pm$0.30&...&...&\\
166&199&0.41& 17 24 39.29& -34 09 39.5& 19.883$\pm$0.087& 17.557$\pm$0.017& 14.73$\pm$0.04& 13.45$\pm$0.02& 12.95$\pm$0.02&...&...&...&...&\\
167&200&0.32& 17 24 39.39& -34 11 29.3& 21.019$\pm$0.167& 18.644$\pm$0.023& 15.67$\pm$0.08& 14.32$\pm$0.09& 13.71$\pm$0.09& 13.27$\pm$0.11&...&...&...&\\
168&201&0.29& 17 24 39.44& -34 12 01.3& 19.848$\pm$0.026& 17.781$\pm$0.011& 14.88$\pm$0.07& 13.53$\pm$0.07& 12.89$\pm$0.07& 12.29$\pm$0.06& 12.32$\pm$0.16& 11.93$\pm$0.21&...&\\
169&202&0.27& 17 24 39.44& -34 14 46.7& 20.703$\pm$0.044& 18.291$\pm$0.015&...& 14.36$\pm$0.10& 13.85$\pm$0.08& 13.25$\pm$0.07& 13.26$\pm$0.09&...&...&\\
170&203&0.18& 17 24 39.52& -34 13 18.2& 17.821$\pm$0.004& 15.915$\pm$0.002& 13.45$\pm$0.04& 12.28$\pm$0.04& 11.81$\pm$0.03& 11.35$\pm$0.07& 11.50$\pm$0.10& 11.30$\pm$0.11&...&\\
171&204&0.69& 17 24 39.53& -34 19 40.0& 17.087$\pm$0.002& 15.363$\pm$0.001& 12.77$\pm$0.03& 11.75$\pm$0.04& 11.29$\pm$0.02& 11.06$\pm$0.08& 10.83$\pm$0.05& 10.79$\pm$0.08& 10.86$\pm$0.11&\\
172&205&0.39& 17 24 39.62& -34 14 57.3& 20.440$\pm$0.035& 18.004$\pm$0.011&...&...&...&...&...&...&...&\\
173&206&0.36& 17 24 39.61& -34 16 33.2& 19.386$\pm$0.009& 17.510$\pm$0.007&...&...&...&...&...&...&...&\\
174&207&0.30& 17 24 39.71& -34 12 19.1& 19.488$\pm$0.018& 17.273$\pm$0.005& 14.59$\pm$0.06& 13.27$\pm$0.08& 12.66$\pm$0.05& 12.21$\pm$0.08& 12.22$\pm$0.09&...&...&\\
175&208&0.64& 17 24 39.68& -34 13 47.9& 22.275$\pm$0.087& 19.490$\pm$0.048& 15.76$\pm$0.06& 14.14$\pm$0.04& 13.37$\pm$0.06& 12.12$\pm$0.07& 11.97$\pm$0.12& 11.36$\pm$0.12&...&\\
176&209&0.22& 17 24 39.83& -34 13 37.2& 19.191$\pm$0.014& 17.033$\pm$0.005& 14.32$\pm$0.03& 13.04$\pm$0.03& 12.57$\pm$0.04& 12.20$\pm$0.05& 12.11$\pm$0.07& 11.62$\pm$0.14&...&\\
177&210&0.09& 17 24 39.82& -34 09 06.6& 22.693$\pm$0.038& 19.333$\pm$0.087& 14.75$\pm$0.04& 12.66$\pm$0.02& 11.26$\pm$0.02& 9.43$\pm$0.07& 8.96$\pm$0.08&...&...&\\
178&211&0.41& 17 24 39.87& -34 13 09.7& 20.120$\pm$0.033& 17.749$\pm$0.010& 14.95$\pm$0.08&...&...& 12.45$\pm$0.08& 12.43$\pm$0.12&...&...&\\
179&212&0.47& 17 24 39.87& -34 14 11.5& 21.055$\pm$0.028& 18.482$\pm$0.019& 15.30$\pm$0.04& 13.99$\pm$0.04& 13.47$\pm$0.04& 12.97$\pm$0.07& 12.87$\pm$0.13&...&...&\\
180&213&0.28& 17 24 40.07& -34 14 20.5& 20.285$\pm$0.013& 17.846$\pm$0.011& 15.02$\pm$0.04& 13.72$\pm$0.04& 13.20$\pm$0.05& 12.66$\pm$0.06& 12.73$\pm$0.09& 12.68$\pm$0.28&...&\\
181&214&0.54& 17 24 40.07& -34 17 12.9& 20.045$\pm$0.021& 17.926$\pm$0.008& 14.91$\pm$0.06& 13.53$\pm$0.07& 12.65$\pm$0.05& 11.20$\pm$0.05& 10.72$\pm$0.05& 10.40$\pm$0.05& 9.93$\pm$0.04&\\
182&215&0.67& 17 24 40.15& -34 17 35.2& 22.721$\pm$0.065& 20.478$\pm$0.074&...&...&...& 13.12$\pm$0.08& 12.64$\pm$0.10& 12.07$\pm$0.17&...&\\
183&216&0.21& 17 24 40.17& -34 14 41.1& 15.503$\pm$0.001& 14.684$\pm$0.001& 13.61$\pm$0.04& 13.07$\pm$0.08& 12.83$\pm$0.09& 12.31$\pm$0.06& 12.48$\pm$0.08&...&...&\\
184&217&0.11& 17 24 40.16& -34 16 49.6& 18.879$\pm$0.006& 16.992$\pm$0.003& 14.54$\pm$0.07& 13.31$\pm$0.09& 12.80$\pm$0.07& 12.58$\pm$0.06& 12.41$\pm$0.11&...&...&\\
185&218&0.34& 17 24 40.21& -34 11 02.9& 19.664$\pm$0.087& 17.533$\pm$0.011& 14.77$\pm$0.04& 13.43$\pm$0.09& 12.83$\pm$0.09& 12.30$\pm$0.16&...&...&...&\\
186&219&0.18& 17 24 40.26& -34 12 10.4& 19.516$\pm$0.019& 17.298$\pm$0.007& 14.19$\pm$0.14&...& 12.45$\pm$0.07& 11.98$\pm$0.08& 11.89$\pm$0.16&...&...&\\
187&220&0.27& 17 24 40.29& -34 11 25.9& 19.995$\pm$0.119& 17.580$\pm$0.012& 14.48$\pm$0.04& 13.03$\pm$0.09& 12.45$\pm$0.05& 11.71$\pm$0.05& 11.34$\pm$0.09& 10.87$\pm$0.16&...&\\
188&221&0.12& 17 24 40.32& -34 11 54.9& 19.465$\pm$0.044& 17.370$\pm$0.010&...& 12.92$\pm$0.08& 12.45$\pm$0.07& 11.87$\pm$0.06& 12.15$\pm$0.22& 11.96$\pm$0.17&...&\\
189&223&0.04& 17 24 40.45& -34 15 03.3& 20.904$\pm$0.053& 18.701$\pm$0.022&...&...&...&...&...&...&...&\\
190&224&0.24& 17 24 40.47& -34 11 54.5& 20.056$\pm$0.076& 17.805$\pm$0.014&...&...&...&...&...&...&...&\\
191&225&0.39& 17 24 40.49& -34 12 06.7& 12.885$\pm$0.001& 11.683$\pm$0.001& 10.05$\pm$0.03& 9.45$\pm$0.03& 9.14$\pm$0.02& 9.04$\pm$0.06& 8.98$\pm$0.05& 8.96$\pm$0.04& 8.91$\pm$0.05&\\
192&226&0.20& 17 24 40.56& -34 13 35.4& 17.494$\pm$0.003& 15.675$\pm$0.002& 13.42$\pm$0.04& 12.33$\pm$0.06& 11.89$\pm$0.05& 11.58$\pm$0.06& 11.52$\pm$0.08& 11.66$\pm$0.10&...&\\
193&227&0.28& 17 24 40.69& -34 14 04.1& 20.746$\pm$0.052& 18.515$\pm$0.020& 15.70$\pm$0.06& 14.50$\pm$0.10&...& 13.75$\pm$0.09& 13.45$\pm$0.13&...&...&\\
194&228&0.38& 17 24 40.67& -34 11 57.4& 22.373$\pm$0.123& 19.224$\pm$0.053&...&...&...&...&...&...&...&\\
195&229&0.11& 17 24 40.69& -34 11 21.6& 21.180$\pm$0.192& 18.743$\pm$0.034&...&...&...&...&...&...&...&\\
196&230&0.49& 17 24 40.73& -34 05 34.7& 18.757$\pm$0.005& 16.860$\pm$0.003& 14.37$\pm$0.05& 13.12$\pm$0.07&...& 12.00$\pm$0.10& 11.89$\pm$0.09&...&...&\\
197&231&0.39& 17 24 40.79& -34 15 18.6& 20.944$\pm$0.055& 18.700$\pm$0.021& 15.74$\pm$0.08& 14.29$\pm$0.04&...& 13.38$\pm$0.08& 13.24$\pm$0.11&...&...&\\
198&232&0.33& 17 24 40.91& -34 15 00.4& 17.809$\pm$0.003& 16.180$\pm$0.002& 13.70$\pm$0.06& 12.56$\pm$0.07&...& 11.70$\pm$0.05& 11.59$\pm$0.09&...&...&\\
199&233&0.05& 17 24 40.94& -34 11 04.2& 20.591$\pm$0.203& 18.552$\pm$0.029& 15.16$\pm$0.31&...&...&...&...&...&...&\\
200&234&0.31& 17 24 40.98& -34 11 26.3& 22.080$\pm$0.147& 19.249$\pm$0.054&...&...&...&...&...&...&...&\\
201&235&0.43& 17 24 40.99& -34 13 17.6& 21.974$\pm$0.105& 19.269$\pm$0.042& 15.75$\pm$0.08& 14.00$\pm$0.07& 13.07$\pm$0.04& 12.02$\pm$0.09& 11.90$\pm$0.11& 11.20$\pm$0.12& 10.52$\pm$0.16&\\
202&236&0.25& 17 24 41.01& -34 12 21.8& 18.451$\pm$0.007& 16.405$\pm$0.003& 13.70$\pm$0.06& 12.32$\pm$0.10& 11.55$\pm$0.05& 10.44$\pm$0.09& 9.74$\pm$0.08& 9.03$\pm$0.05& 7.89$\pm$0.04&\\
203&238&0.24& 17 24 41.12& -34 11 34.9& 20.270$\pm$0.150& 18.147$\pm$0.020& 15.23$\pm$0.08& 13.89$\pm$0.11&...& 13.02$\pm$0.08& 13.26$\pm$0.19&...&...&\\
204&239&0.22& 17 24 41.13& -34 11 17.3& 21.463$\pm$0.092& 18.763$\pm$0.034&...&...&...&...&...&...&...&\\
205&240&0.26& 17 24 41.13& -34 13 34.8& 18.773$\pm$0.010& 16.753$\pm$0.004& 13.93$\pm$0.04& 12.70$\pm$0.05&...& 11.93$\pm$0.05& 11.99$\pm$0.08& 12.31$\pm$0.31&...&\\
206&241&0.21& 17 24 41.21& -34 11 11.2& 19.856$\pm$0.105& 17.925$\pm$0.016& 14.99$\pm$0.05& 13.47$\pm$0.02& 12.75$\pm$0.04&...&...&...&...&\\
207&242&0.17& 17 24 41.22& -34 11 43.4& 22.212$\pm$0.169& 18.902$\pm$0.039&...&...&...&...&...&...&...&\\
208&243&0.26& 17 24 41.25& -34 11 38.8& 16.737$\pm$0.004& 14.931$\pm$0.001& 12.47$\pm$0.03& 11.32$\pm$0.05& 10.74$\pm$0.04& 10.42$\pm$0.11& 10.36$\pm$0.17& 10.46$\pm$0.11&...&\\
209&244&0.47& 17 24 41.29& -34 08 59.0& 21.428$\pm$0.353& 18.720$\pm$0.050& 16.08$\pm$0.08& 14.65$\pm$0.04& 14.18$\pm$0.09&...&...&...&...&\\
210&245&1.11& 17 24 41.34& -34 11 32.3&...&...&...&...&...& 13.21$\pm$0.13& 12.98$\pm$0.21&...&...&\\
211&246&0.95& 17 24 41.33& -34 11 40.8&...& 19.703$\pm$0.082&...&...&...&...&...&...&...&\\
212&247&0.27& 17 24 41.32& -34 16 11.9& 18.565$\pm$0.004& 16.719$\pm$0.003&...&...&...&...&...&...&...&\\
213&248&0.26& 17 24 41.34& -34 12 16.0& 19.639$\pm$0.021& 17.692$\pm$0.010& 14.64$\pm$0.07& 13.25$\pm$0.12& 12.70$\pm$0.07& 12.27$\pm$0.09& 12.14$\pm$0.15&...&...&\\
214&249&0.30& 17 24 41.41& -34 12 19.3& 19.336$\pm$0.016& 17.283$\pm$0.005&...&...&...&...&...&...&...&\\
215&250&0.15& 17 24 41.46& -34 11 56.1& 19.570$\pm$0.048& 17.488$\pm$0.011&...&...&...& 12.33$\pm$0.09& 12.27$\pm$0.19&...&...&\\
216&251&0.19& 17 24 41.48& -34 13 58.2& 19.626$\pm$0.019& 17.240$\pm$0.006& 14.18$\pm$0.04& 12.72$\pm$0.04& 11.81$\pm$0.03& 10.58$\pm$0.03& 10.09$\pm$0.05& 9.66$\pm$0.04& 8.85$\pm$0.03&\\
217&252&0.29& 17 24 41.51& -34 11 48.3& 19.898$\pm$0.066& 17.501$\pm$0.011& 14.31$\pm$0.05& 12.88$\pm$0.04& 12.21$\pm$0.03&...&...&...&...&\\
218&253&0.35& 17 24 41.54& -34 10 33.3& 21.028$\pm$0.273& 18.680$\pm$0.057& 16.61$\pm$0.16& 14.73$\pm$0.06& 14.69$\pm$0.23& 13.09$\pm$0.13&...&...&...&\\
219&254&0.21& 17 24 41.53& -34 12 24.3& 19.700$\pm$0.022& 17.577$\pm$0.009&...&...&...&...&...&...&...&\\
220&255&1.30& 17 24 41.50& -34 11 58.8&...& 20.962$\pm$0.090&...&...&...&...&...&...&...&\\
221&256&0.11& 17 24 41.61& -34 11 31.0& 22.735$\pm$0.270& 19.615$\pm$0.077&...&...&...&...&...&...&...&\\
222&257&0.14& 17 24 41.62& -34 11 48.2& 20.037$\pm$0.075& 17.713$\pm$0.013& 14.31$\pm$0.06& 12.88$\pm$0.04& 12.21$\pm$0.03& 11.20$\pm$0.05& 10.76$\pm$0.10& 10.43$\pm$0.06&...&\\
223&258&0.27& 17 24 41.64& -34 12 50.3& 19.210$\pm$0.014& 17.350$\pm$0.007& 14.38$\pm$0.02& 12.86$\pm$0.02& 11.89$\pm$0.02& 11.00$\pm$0.05& 10.44$\pm$0.03& 10.22$\pm$0.06& 9.77$\pm$0.05&\\
224&259&0.55& 17 24 41.66& -34 14 57.5& 21.269$\pm$0.074& 18.880$\pm$0.025& 15.82$\pm$0.11&...&...& 13.37$\pm$0.11& 13.27$\pm$0.12&...&...&\\
225&260&0.34& 17 24 41.73& -34 12 04.5& 22.341$\pm$0.190& 19.693$\pm$0.081&...&...&...&...&...&...&...&\\
226&261&0.28& 17 24 41.75& -34 11 30.0& 18.154$\pm$0.022& 16.297$\pm$0.004& 13.88$\pm$0.03& 12.71$\pm$0.04& 12.26$\pm$0.04& 11.71$\pm$0.09& 11.52$\pm$0.16&...&...&\\
227&262&0.35& 17 24 41.74& -34 11 57.5& 20.956$\pm$0.071& 18.512$\pm$0.028&...&...&...&...&...&...&...&\\
228&263&0.68& 17 24 41.82& -34 11 18.8& 20.405$\pm$0.173& 18.337$\pm$0.023&...&...&...& 11.23$\pm$0.07& 10.65$\pm$0.23&...&...&\\
229&265&0.04& 17 24 41.84& -34 11 50.3& 22.373$\pm$0.211& 19.720$\pm$0.085&...&...&...&...&...&...&...&\\
230&266&0.49& 17 24 41.88& -34 11 41.1& 19.906$\pm$0.066& 17.794$\pm$0.014& 14.76$\pm$0.16& 13.24$\pm$0.11& 12.50$\pm$0.06& 11.77$\pm$0.09& 11.67$\pm$0.15&...&...&\\
231&268&1.06& 17 24 41.82& -34 11 11.3&...& 19.733$\pm$0.085&...&...&...&...&...&...&...&\\
232&269&0.99& 17 24 41.88& -34 19 36.6& 18.442$\pm$0.005& 16.523$\pm$0.002&...& 12.89$\pm$0.09& 12.46$\pm$0.06& 12.34$\pm$0.05& 12.16$\pm$0.06& 12.14$\pm$0.28&...&\\
233&270&0.62& 17 24 41.95& -34 11 58.5& 14.750$\pm$0.001& 13.307$\pm$0.001& 11.22$\pm$0.03& 10.46$\pm$0.03& 10.05$\pm$0.03& 9.86$\pm$0.05& 9.78$\pm$0.07& 9.72$\pm$0.07&...&\\
234&271&0.08& 17 24 41.94& -34 15 52.0& 20.132$\pm$0.019& 18.438$\pm$0.013& 13.22$\pm$0.04& 11.24$\pm$0.04& 10.44$\pm$0.03& 9.80$\pm$0.03& 9.78$\pm$0.05& 9.61$\pm$0.04& 9.51$\pm$0.04&\\
235&272&0.24& 17 24 41.95& -34 12 26.7& 21.434$\pm$0.113& 18.757$\pm$0.026&...&...&...&...&...&...&...&\\
236&273&0.23& 17 24 41.95& -34 11 50.2& 20.973$\pm$0.178& 18.734$\pm$0.033&...&...&...& 13.19$\pm$0.09& 13.17$\pm$0.14&...&...&\\
237&274&1.04& 17 24 41.99& -34 11 54.5& 24.072$\pm$0.396& 20.150$\pm$0.124&...&...&...&...&...&...&...&\\
238&275&0.10& 17 24 42.01& -34 11 05.6&...& 19.788$\pm$0.181&...&...&...&...&...&...&...&\\
239&276&0.29& 17 24 42.03& -34 11 09.7&...& 20.412$\pm$0.139&...&...&...&...&...&...&...&\\
240&277&0.12& 17 24 42.03& -34 11 18.6& 20.953$\pm$0.284& 18.706$\pm$0.033&...&...&...&...&...&...&...&\\
241&278&0.38& 17 24 42.03& -34 15 04.2& 20.136$\pm$0.026& 18.013$\pm$0.011& 15.21$\pm$0.06& 13.88$\pm$0.06& 13.35$\pm$0.05& 12.75$\pm$0.07& 12.65$\pm$0.09&...&...&\\
242&279&0.27& 17 24 42.07& -34 11 36.9& 20.386$\pm$0.105& 18.145$\pm$0.020&...& 13.93$\pm$0.14&...& 13.09$\pm$0.12& 13.09$\pm$0.29&...&...&\\
243&280&0.27& 17 24 42.12& -34 14 35.6& 20.748$\pm$0.046& 18.275$\pm$0.015& 15.60$\pm$0.37& 13.83$\pm$0.27& 12.73$\pm$0.12& 11.34$\pm$0.04& 10.90$\pm$0.06& 10.37$\pm$0.06& 9.58$\pm$0.03&\\
244&281&0.20& 17 24 42.12& -34 11 46.8& 22.697$\pm$0.197& 19.667$\pm$0.080&...&...&...&...&...&...&...&\\
245&282&0.94& 17 24 42.07& -34 11 34.2&...& 21.690$\pm$0.193&...&...&...&...&...&...&...&\\
246&284&0.09& 17 24 42.15& -34 11 55.9& 19.792$\pm$0.060& 17.739$\pm$0.014&...&...&...& 12.66$\pm$0.17& 12.15$\pm$0.22&...&...&\\
247&285&0.21& 17 24 42.17& -34 16 23.2& 19.101$\pm$0.007& 17.097$\pm$0.004& 14.58$\pm$0.05& 13.36$\pm$0.10& 12.99$\pm$0.08& 12.63$\pm$0.06& 12.60$\pm$0.10& 12.19$\pm$0.20&...&\\
248&286&0.37& 17 24 42.20& -34 12 09.7& 20.474$\pm$0.045& 18.105$\pm$0.015& 16.01$\pm$0.19& 14.16$\pm$0.09& 13.87$\pm$0.17& 12.73$\pm$0.08& 12.74$\pm$0.17&...&...&\\
249&287&0.82& 17 24 42.24& -34 15 56.7& 19.800$\pm$0.014& 17.829$\pm$0.007& 14.65$\pm$0.06& 13.22$\pm$0.10& 12.40$\pm$0.05& 11.66$\pm$0.05& 11.10$\pm$0.06& 10.70$\pm$0.05& 9.85$\pm$0.03&\\
250&288&0.37& 17 24 42.24& -34 12 30.9& 20.355$\pm$0.090& 17.940$\pm$0.021& 14.84$\pm$0.05& 13.51$\pm$0.06& 12.94$\pm$0.06& 12.21$\pm$0.09& 12.26$\pm$0.10&...&...&\\
251&290&0.23& 17 24 42.30& -34 11 28.3& 17.224$\pm$0.009& 15.439$\pm$0.002& 13.08$\pm$0.02& 12.02$\pm$0.04& 11.57$\pm$0.06& 11.25$\pm$0.06& 11.13$\pm$0.08&...&...&\\
252&291&0.11& 17 24 42.29& -34 13 01.9& 20.227$\pm$0.037& 17.838$\pm$0.011& 14.59$\pm$0.03& 13.22$\pm$0.05& 12.57$\pm$0.04& 11.97$\pm$0.05& 12.00$\pm$0.10& 11.69$\pm$0.15&...&\\
253&293&0.76& 17 24 42.31& -34 13 22.2&...& 14.768$\pm$0.001& 9.29$\pm$0.03& 8.77$\pm$0.05& 8.47$\pm$0.02& 8.34$\pm$0.15& 8.16$\pm$0.05& 8.06$\pm$0.03& 8.09$\pm$0.03&\\
254&294&0.21& 17 24 42.32& -34 11 23.4& 14.890$\pm$0.001& 13.630$\pm$0.001&...& 11.38$\pm$0.07& 10.30$\pm$0.02& 10.83$\pm$0.06& 10.72$\pm$0.13&...&...&\\
255&296&0.37& 17 24 42.36& -34 14 49.5& 21.628$\pm$0.022& 19.045$\pm$0.030& 14.49$\pm$0.07& 12.84$\pm$0.08& 12.08$\pm$0.06& 11.21$\pm$0.05& 10.96$\pm$0.05& 10.69$\pm$0.06& 10.18$\pm$0.04&\\
256&298&0.11& 17 24 42.44& -34 11 31.2& 21.754$\pm$0.111& 18.971$\pm$0.042&...&...&...& 12.26$\pm$0.10& 11.65$\pm$0.12& 10.73$\pm$0.27&...&\\
257&300&0.46& 17 24 42.52& -34 17 15.0& 18.345$\pm$0.004& 16.650$\pm$0.003&...&...&...&...&...&...&...&\\
258&301&0.30& 17 24 42.51& -34 11 32.7& 23.562$\pm$0.151& 20.095$\pm$0.118&...&...&...& 12.71$\pm$0.12& 12.46$\pm$0.18&...&...&\\
259&302&0.09& 17 24 42.52& -34 11 35.8& 22.519$\pm$0.241& 19.420$\pm$0.063&...&...&...&...&...&...&...&\\
260&303&0.35& 17 24 42.55& -34 11 13.2& 18.582$\pm$0.032& 16.562$\pm$0.005&...&...&...&...&...&...&...&\\
261&306&0.20& 17 24 42.53& -34 14 39.2& 17.827$\pm$0.003& 16.130$\pm$0.002& 13.85$\pm$0.07& 12.79$\pm$0.12&...&...&...&...&...&\\
262&307&0.39& 17 24 42.51& -34 11 51.8&...& 20.219$\pm$0.135&...&...&...& 12.88$\pm$0.13& 12.73$\pm$0.23&...&...&\\
263&308&0.37& 17 24 42.58& -34 12 02.8& 21.184$\pm$0.087& 18.508$\pm$0.027&...&...&...& 12.69$\pm$0.15& 12.56$\pm$0.27&...&...&\\
264&309&0.20& 17 24 42.68& -34 11 02.8&...& 19.358$\pm$0.060&...&...&...&...&...&...&...&\\
265&310&0.55& 17 24 42.74& -34 12 24.7& 20.999$\pm$0.072& 18.255$\pm$0.016&...& 13.74$\pm$0.09&...& 11.75$\pm$0.08& 11.49$\pm$0.12& 10.80$\pm$0.10&...&\\
266&311&0.31& 17 24 42.74& -34 10 21.2&...& 19.729$\pm$0.147&...&...&...&...&...&...&...&\\
267&312&0.29& 17 24 42.88& -34 09 11.9& 15.382$\pm$0.001& 13.273$\pm$0.001& 10.66$\pm$0.02& 9.73$\pm$0.03& 9.23$\pm$0.02& 8.91$\pm$0.05& 8.86$\pm$0.09&...&...&\\
268&313&0.44& 17 24 42.93& -34 11 52.6& 19.788$\pm$0.059& 17.632$\pm$0.012&...&...&...&...&...&...&...&\\
269&315&0.21& 17 24 43.00& -34 11 54.2& 18.930$\pm$0.027& 16.749$\pm$0.005&...&...&...&...&...&...&...&\\
270&317&0.23& 17 24 43.07& -34 11 51.3& 20.794$\pm$0.125& 18.848$\pm$0.038&...&...&...&...&...&...&...&\\
271&318&0.51& 17 24 43.11& -34 12 30.4& 20.378$\pm$0.093& 19.073$\pm$0.034& 15.13$\pm$0.15& 13.80$\pm$0.12& 13.35$\pm$0.08& 12.78$\pm$0.06& 12.71$\pm$0.11&...&...&\\
272&319&0.23& 17 24 43.12& -34 12 16.2& 17.246$\pm$0.002& 15.361$\pm$0.001& 13.19$\pm$0.02& 12.04$\pm$0.02& 11.49$\pm$0.03& 11.18$\pm$0.07& 11.13$\pm$0.08& 10.93$\pm$0.11&...&\\
273&320&0.31& 17 24 43.18& -34 11 53.7& 19.921$\pm$0.067& 17.715$\pm$0.013&...&...&...&...&...&...&...&\\
274&321&0.63& 17 24 43.19& -34 16 42.8& 18.536$\pm$0.005& 16.770$\pm$0.003& 14.64$\pm$0.06& 13.44$\pm$0.09& 13.12$\pm$0.06& 12.78$\pm$0.05& 12.62$\pm$0.09&...&...&\\
275&322&0.25& 17 24 43.19& -34 11 11.9& 18.252$\pm$0.028& 16.391$\pm$0.004& 13.60$\pm$0.02& 12.20$\pm$0.02& 11.57$\pm$0.03&...&...&...&...&\\
276&323&0.36& 17 24 43.19& -34 12 03.8&...& 19.648$\pm$0.078&...&...&...&...&...&...&...&\\
277&325&0.95& 17 24 43.29& -34 12 03.2& 21.294$\pm$0.074& 21.567$\pm$0.081&...&...&...&...&...&...&...&\\
278&326&0.07& 17 24 43.24& -34 12 17.8& 19.013$\pm$0.012& 17.125$\pm$0.006&...&...&...& 12.57$\pm$0.17&...&...&...&\\
279&328&0.29& 17 24 43.26& -34 12 35.9& 16.768$\pm$0.003& 14.891$\pm$0.001& 12.40$\pm$0.07& 11.33$\pm$0.02& 10.85$\pm$0.02& 10.54$\pm$0.05& 10.45$\pm$0.05& 10.38$\pm$0.05&...&\\
280&330&0.37& 17 24 43.28& -34 13 29.2& 21.111$\pm$0.083& 18.620$\pm$0.023& 15.49$\pm$0.07& 13.98$\pm$0.07&...& 12.63$\pm$0.08& 12.64$\pm$0.10&...&...&\\
281&331&0.14& 17 24 43.29& -34 12 44.0&...&...& 8.47$\pm$0.02& 8.00$\pm$0.06& 7.69$\pm$0.02& 7.54$\pm$0.07& 7.50$\pm$0.04& 7.50$\pm$0.03& 7.48$\pm$0.02&\\
282&332&0.31& 17 24 43.27& -34 11 42.1& 12.938$\pm$0.001& 11.707$\pm$0.001& 10.00$\pm$0.05& 9.31$\pm$0.06& 8.97$\pm$0.05& 8.78$\pm$0.05& 8.70$\pm$0.05& 8.66$\pm$0.03&...&\\
283&335&0.18& 17 24 43.36& -34 11 37.1& 18.631$\pm$0.021& 16.592$\pm$0.005&...&...&...& 11.81$\pm$0.08& 11.90$\pm$0.09& 10.93$\pm$0.23&...&\\
284&337&0.22& 17 24 43.41& -34 12 02.2& 20.902$\pm$0.091& 18.803$\pm$0.036&...&...&...&...&...&...&...&\\
285&339&0.18& 17 24 43.41& -34 08 45.4& 22.266$\pm$0.043& 17.833$\pm$0.007& 12.86$\pm$0.02& 10.95$\pm$0.02& 9.90$\pm$0.02& 9.16$\pm$0.11& 8.86$\pm$0.19&...&...&\\
286&340&1.16& 17 24 43.49& -34 11 45.9& 22.018$\pm$0.113& 19.363$\pm$0.060&...&...&...&...&...&...&...&\\
287&342&0.37& 17 24 43.50& -34 13 28.7& 21.010$\pm$0.076& 18.569$\pm$0.022& 15.75$\pm$0.08& 14.42$\pm$0.07&...& 13.03$\pm$0.08& 12.97$\pm$0.15&...&...&\\
288&343&0.63& 17 24 43.51& -34 09 15.4& 21.104$\pm$0.170& 19.142$\pm$0.074& 16.03$\pm$0.14& 14.43$\pm$0.12&...&...&...&...&...&\\
289&344&0.18& 17 24 43.50& -34 11 57.1&...&...& 6.73$\pm$0.03& 6.18$\pm$0.04& 5.89$\pm$0.02& 5.61$\pm$0.05& 6.07$\pm$0.06& 5.53$\pm$0.02& 5.47$\pm$0.02&\\
290&345&0.25& 17 24 43.51& -34 12 40.3& 20.981$\pm$0.040& 18.247$\pm$0.028&...&...&...& 11.31$\pm$0.08& 10.90$\pm$0.10&...&...&\\
291&348&0.35& 17 24 43.55& -34 12 27.8& 18.646$\pm$0.018& 16.603$\pm$0.006&...&...&...& 11.45$\pm$0.05& 11.43$\pm$0.09& 11.08$\pm$0.13&...&\\
292&349&0.64& 17 24 43.49& -34 12 04.4&...& 20.198$\pm$0.070&...&...&...&...&...&...&...&\\
293&350&0.36& 17 24 43.57& -34 15 40.4& 19.664$\pm$0.016& 17.474$\pm$0.007& 15.00$\pm$0.04& 13.75$\pm$0.05& 13.27$\pm$0.05& 12.92$\pm$0.05& 12.95$\pm$0.10&...&...&\\
294&351&0.49& 17 24 43.61& -34 11 50.2& 19.742$\pm$0.057& 17.554$\pm$0.014&...&...&...&...&...&...&...&\\
295&352&0.38& 17 24 43.59& -34 12 38.5& 21.471$\pm$0.066& 19.002$\pm$0.033&...&...&...& 11.47$\pm$0.09& 11.11$\pm$0.08& 9.79$\pm$0.07& 8.60$\pm$0.05&\\
296&353&0.25& 17 24 43.61& -34 09 43.0& 21.476$\pm$0.226& 18.894$\pm$0.059& 14.71$\pm$0.15& 13.36$\pm$0.12& 12.27$\pm$0.07&...&...&...&...&\\
297&355&0.35& 17 24 43.63& -34 09 02.9& 24.079$\pm$0.361& 20.390$\pm$0.231&...&...&...&...&...&...&...&\\
298&357&0.05& 17 24 43.68& -34 11 49.6&...& 19.247$\pm$0.136&...&...&...& 12.35$\pm$0.16& 12.07$\pm$0.17&...&...&\\
299&358&0.30& 17 24 43.71& -34 11 12.9& 20.870$\pm$0.265& 19.297$\pm$0.057&...& 14.32$\pm$0.12& 13.53$\pm$0.12&...&...&...&...&\\
300&359&0.40& 17 24 43.73& -34 11 39.3& 20.628$\pm$0.109& 17.514$\pm$0.011&...&...&...&...&...&...&...&\\
301&362&1.01& 17 24 43.74& -34 18 12.5& 16.650$\pm$0.001& 15.083$\pm$0.001& 13.04$\pm$0.03& 12.21$\pm$0.03& 11.84$\pm$0.02& 11.65$\pm$0.04& 11.56$\pm$0.06& 11.45$\pm$0.08& 11.59$\pm$0.11&\\
302&363&0.76& 17 24 43.81& -34 11 53.7&...&...&...&...&...& 10.70$\pm$0.15& 9.62$\pm$0.14& 8.32$\pm$0.04& 5.32$\pm$0.06&\\
303&364&0.25& 17 24 43.77& -34 11 54.1& 19.470$\pm$0.044& 17.633$\pm$0.012&...&...&...&...&...&...&...&\\
304&367&0.83& 17 24 43.73& -34 11 52.1& 22.099$\pm$0.117& 19.455$\pm$0.065&...&...&...&...&...&...&...&\\
305&369&0.47& 17 24 43.88& -34 12 16.2&...& 21.803$\pm$0.117&...&...&...&...&...&...&...&\\
306&370&0.17& 17 24 43.89& -34 13 10.9& 19.721$\pm$0.023& 17.615$\pm$0.009& 14.85$\pm$0.05& 13.30$\pm$0.05& 12.53$\pm$0.05& 11.53$\pm$0.05& 11.18$\pm$0.05& 10.78$\pm$0.06& 10.31$\pm$0.09&\\
307&372&0.22& 17 24 43.90& -34 11 39.4& 17.627$\pm$0.008& 16.496$\pm$0.004&...&...&...&...&...&...&...&\\
308&374&0.08& 17 24 43.92& -34 11 04.0&...& 19.598$\pm$0.183&...&...&...&...&...&...&...&\\
309&376&0.15& 17 24 43.94& -34 12 29.4& 20.659$\pm$0.053& 18.526$\pm$0.036& 15.69$\pm$0.08& 14.11$\pm$0.07& 13.48$\pm$0.10& 12.29$\pm$0.06& 11.90$\pm$0.09& 11.20$\pm$0.27&...&\\
310&377&0.26& 17 24 43.96& -34 12 16.8& 21.264$\pm$0.055& 18.669$\pm$0.024& 16.00$\pm$0.13& 13.40$\pm$0.19& 12.41$\pm$0.12& 11.48$\pm$0.08& 11.08$\pm$0.11& 10.60$\pm$0.07&...&\\
311&378&0.29& 17 24 43.96& -34 11 32.1& 20.601$\pm$0.206& 18.193$\pm$0.021&...&...&...& 12.77$\pm$0.11& 12.64$\pm$0.17&...&...&\\
312&379&0.23& 17 24 43.97& -34 11 45.8& 19.667$\pm$0.053& 17.470$\pm$0.011&...& 12.95$\pm$0.25& 12.30$\pm$0.42& 11.91$\pm$0.06& 11.48$\pm$0.11& 10.95$\pm$0.09&...&\\
313&380&0.23& 17 24 44.01& -34 09 51.0& 20.725$\pm$0.158& 18.778$\pm$0.053& 15.28$\pm$0.14&...&...&...&...&...&...&\\
314&381&0.43& 17 24 44.03& -34 12 09.8& 21.384$\pm$0.103& 19.063$\pm$0.037&...&...&...& 11.57$\pm$0.07& 11.11$\pm$0.11& 10.73$\pm$0.07& 9.16$\pm$0.05&\\
315&382&0.59& 17 24 44.05& -34 13 24.4&...& 22.385$\pm$0.203&...&...&...& 13.30$\pm$0.09& 13.51$\pm$0.32&...&...&\\
316&383&0.27& 17 24 44.04& -34 12 03.2& 18.747$\pm$0.009& 16.599$\pm$0.005&...&...&...& 11.60$\pm$0.10& 11.45$\pm$0.26&...&...&\\
317&384&1.49& 17 24 44.20& -34 14 59.8&...&...& 10.27$\pm$0.02& 9.50$\pm$0.02& 9.23$\pm$0.02&...&...&...&...&\\
318&386&0.27& 17 24 44.11& -34 10 07.6& 20.723$\pm$0.207& 18.557$\pm$0.051& 14.26$\pm$0.24& 13.28$\pm$0.26& 12.00$\pm$0.16&...&...&...&...&\\
319&387&0.22& 17 24 44.15& -34 11 38.0& 21.430$\pm$0.117& 18.976$\pm$0.042&...&...&...&...&...&...&...&\\
320&388&0.95& 17 24 44.20& -34 11 52.3& 22.296$\pm$0.250& 20.156$\pm$0.299&...&...&...&...&...&...&...&\\
321&389&0.11& 17 24 44.15& -34 13 06.8& 20.844$\pm$0.061& 18.484$\pm$0.020& 15.66$\pm$0.07& 13.54$\pm$0.05& 12.43$\pm$0.06& 11.72$\pm$0.05& 11.59$\pm$0.08& 11.67$\pm$0.17&...&\\
322&392&1.01& 17 24 44.23& -34 11 55.2&...& 19.846$\pm$0.094&...&...&...&...&...&...&...&\\
323&393&0.41& 17 24 44.19& -34 13 30.1& 19.838$\pm$0.024& 17.430$\pm$0.007& 14.69$\pm$0.12&...&...& 12.47$\pm$0.12& 12.31$\pm$0.11&...&...&\\
324&394&0.16& 17 24 44.19& -34 11 51.0& 18.677$\pm$0.021& 16.433$\pm$0.006&...& 12.48$\pm$0.44&...& 11.28$\pm$0.13& 11.19$\pm$0.33& 10.73$\pm$0.13&...&\\
325&395&0.37& 17 24 44.25& -34 11 56.4& 15.667$\pm$0.001& 17.930$\pm$0.023&...&...&...&...&...&...&...&\\
326&396&0.24& 17 24 44.28& -34 12 03.8& 18.803$\pm$0.010& 16.893$\pm$0.009&...&...&...&...&...&...&...&\\
327&397&0.14& 17 24 44.37& -34 12 40.5& 17.274$\pm$0.004& 15.497$\pm$0.002& 13.16$\pm$0.04& 12.04$\pm$0.05& 11.64$\pm$0.04& 11.24$\pm$0.04& 11.19$\pm$0.05& 10.96$\pm$0.09&...&\\
328&399&0.18& 17 24 44.39& -34 10 39.9& 17.973$\pm$0.017& 16.006$\pm$0.005& 12.99$\pm$0.14& 11.93$\pm$0.13& 10.97$\pm$0.09&...&...&...&...&\\
329&400&0.26& 17 24 44.40& -34 11 50.7& 21.900$\pm$0.091& 18.443$\pm$0.036&...&...&...&...&...&...&...&\\
330&401&1.01& 17 24 44.38& -34 11 58.5& 15.000$\pm$0.001& 13.048$\pm$0.001& 8.45$\pm$0.08& 7.86$\pm$0.07& 7.37$\pm$0.03& 6.96$\pm$0.07& 6.34$\pm$0.06& 5.91$\pm$0.03& 5.39$\pm$0.02&\\
331&402&0.30& 17 24 44.43& -34 14 40.5& 19.822$\pm$0.019& 17.668$\pm$0.008&...&...&...&...&...&...&...&\\
332&403&0.58& 17 24 44.48& -34 12 10.3& 20.163$\pm$0.037& 17.809$\pm$0.015&...&...&...& 12.90$\pm$0.10& 12.89$\pm$0.24&...&...&\\
333&404&0.12& 17 24 44.45& -34 11 47.2& 17.957$\pm$0.010& 15.928$\pm$0.004& 11.41$\pm$0.04& 10.28$\pm$0.04& 9.46$\pm$0.03&...&...&...&...&\\
334&405&0.78& 17 24 44.43& -34 12 01.8&...&...& 7.94$\pm$0.33& 7.35$\pm$0.16&...&...&...&...&...&\\
335&406&0.35& 17 24 44.49& -34 11 48.4& 15.353$\pm$0.001& 13.682$\pm$0.001& 11.41$\pm$0.04& 10.28$\pm$0.04& 9.46$\pm$0.03& 8.22$\pm$0.05& 7.70$\pm$0.06& 7.28$\pm$0.03& 6.87$\pm$0.03&\\
336&408&0.78& 17 24 44.43& -34 12 01.8&...&...& 7.94$\pm$0.33& 7.35$\pm$0.16&...&...&...&...&...&\\
337&409&0.92& 17 24 44.52& -34 16 11.9& 22.847$\pm$0.072& 19.996$\pm$0.065&...&...& 13.48$\pm$0.09& 12.09$\pm$0.06& 11.68$\pm$0.08& 11.20$\pm$0.10& 10.75$\pm$0.06&\\
338&411&0.29& 17 24 44.57& -34 12 36.4& 21.309$\pm$0.105& 18.808$\pm$0.040&...&...& 13.57$\pm$0.10& 12.04$\pm$0.08& 11.69$\pm$0.11& 10.86$\pm$0.14&...&\\
339&412&0.28& 17 24 44.66& -34 12 47.5& 19.851$\pm$0.028& 17.382$\pm$0.011& 14.61$\pm$0.07& 13.20$\pm$0.12& 12.67$\pm$0.11& 12.08$\pm$0.07& 12.07$\pm$0.09& 11.65$\pm$0.14&...&\\
340&414&0.21& 17 24 44.65& -34 12 05.1& 18.616$\pm$0.009& 16.340$\pm$0.005&...&...&...&...&...&...&...&\\
341&415&0.10& 17 24 44.64& -34 11 00.9& 14.701$\pm$0.001& 13.505$\pm$0.001& 11.70$\pm$0.05& 11.05$\pm$0.08& 10.71$\pm$0.08& 10.28$\pm$0.10& 9.36$\pm$0.15& 7.93$\pm$0.12&...&\\
342&416&0.39& 17 24 44.68& -34 11 19.5& 20.479$\pm$0.168& 18.049$\pm$0.026& 16.30$\pm$0.23& 14.29$\pm$0.27& 15.41$\pm$0.76&...&...&...&...&\\
343&417&0.55& 17 24 44.75& -34 11 40.0& 21.533$\pm$0.057& 19.002$\pm$0.062&...&...&...&...&...&...&...&\\
344&419&0.14& 17 24 44.72& -34 08 41.6& 20.052$\pm$0.052& 17.594$\pm$0.006& 15.06$\pm$0.02& 13.90$\pm$0.02& 13.34$\pm$0.02& 12.83$\pm$0.13& 12.27$\pm$0.18&...&...&\\
345&420&0.20& 17 24 44.74& -34 12 02.8&...&...& 7.82$\pm$0.04& 7.28$\pm$0.03& 6.97$\pm$0.02& 7.06$\pm$0.05& 6.87$\pm$0.07& 6.76$\pm$0.03& 6.80$\pm$0.02&\\
346&421&0.51& 17 24 44.77& -34 09 42.7&...& 20.074$\pm$0.153&...&...&...&...&...&...&...&\\
347&422&0.36& 17 24 44.78& -34 12 10.7& 21.988$\pm$0.089& 19.125$\pm$0.049&...&...&...&...&...&...&...&\\
348&423&0.30& 17 24 44.80& -34 17 32.2& 20.471$\pm$0.031& 18.372$\pm$0.014&...&...&...&...&...&...&...&\\
349&425&0.26& 17 24 44.80& -34 16 36.4& 20.512$\pm$0.047& 17.680$\pm$0.007& 14.73$\pm$0.05& 13.12$\pm$0.05& 12.24$\pm$0.04& 10.85$\pm$0.04& 10.20$\pm$0.05& 9.59$\pm$0.03& 8.50$\pm$0.03&\\
350&428&0.11& 17 24 44.95& -34 11 23.5& 17.335$\pm$0.009& 15.600$\pm$0.003& 11.40$\pm$0.03& 10.71$\pm$0.06& 10.29$\pm$0.04&...&...&...&...&\\
351&429&0.17& 17 24 44.94& -34 11 44.9&...& 21.139$\pm$0.278&...& 14.40$\pm$0.17& 13.15$\pm$0.10&...&...&...&...&\\
352&430&0.23& 17 24 44.95& -34 13 14.0& 19.760$\pm$0.022& 17.413$\pm$0.007&...& 12.85$\pm$0.10&...& 11.16$\pm$0.05& 10.60$\pm$0.05& 10.18$\pm$0.06& 9.33$\pm$0.05&\\
353&432&0.20& 17 24 45.02& -34 11 58.4& 19.797$\pm$0.026& 17.560$\pm$0.007&...&...&...&...&...&...&...&\\
354&433&0.96& 17 24 45.06& -34 11 24.3& 14.390$\pm$0.001& 13.161$\pm$0.001& 11.40$\pm$0.03& 10.71$\pm$0.06& 10.29$\pm$0.04& 10.02$\pm$0.18&...&...&...&\\
355&434&0.29& 17 24 45.08& -34 12 34.6& 18.896$\pm$0.020& 16.808$\pm$0.006& 14.24$\pm$0.02& 12.94$\pm$0.02& 12.39$\pm$0.04& 11.96$\pm$0.08& 11.92$\pm$0.09&...&...&\\
356&435&0.36& 17 24 45.11& -34 11 29.3& 21.564$\pm$0.132& 19.186$\pm$0.073&...&...&...&...&...&...&...&\\
357&436&0.12& 17 24 45.13& -34 10 07.9& 20.555$\pm$0.157& 17.525$\pm$0.017& 13.79$\pm$0.02& 11.97$\pm$0.02& 11.19$\pm$0.02& 10.60$\pm$0.14&...&...&...&\\
358&437&0.42& 17 24 45.13& -34 14 01.4& 20.571$\pm$0.042& 18.081$\pm$0.012&...&...&...&...&...&...&...&\\
359&439&0.23& 17 24 45.20& -34 12 54.6& 17.477$\pm$0.003& 15.598$\pm$0.001& 13.27$\pm$0.03& 12.06$\pm$0.03& 11.40$\pm$0.03& 10.75$\pm$0.08& 10.81$\pm$0.08& 10.56$\pm$0.09&...&\\
360&440&0.30& 17 24 45.24& -34 10 58.2& 19.874$\pm$0.098& 17.790$\pm$0.020& 14.54$\pm$0.21& 13.07$\pm$0.16&...& 11.13$\pm$0.14& 10.65$\pm$0.25&...&...&\\
361&441&0.44& 17 24 45.23& -34 19 51.8&...& 21.553$\pm$0.045&...&...&...& 13.99$\pm$0.10&...&...&...&\\
362&442&0.14& 17 24 45.23& -34 10 50.7& 19.151$\pm$0.050& 17.073$\pm$0.013& 13.92$\pm$0.20&...&...&...&...&...&...&\\
363&444&0.28& 17 24 45.29& -34 09 53.2& 19.891$\pm$0.075& 17.771$\pm$0.019& 15.30$\pm$0.07& 13.85$\pm$0.05& 13.88$\pm$0.25&...&...&...&...&\\
364&446&0.35& 17 24 45.32& -34 12 19.2& 21.712$\pm$0.068& 18.986$\pm$0.043& 14.93$\pm$0.06& 12.89$\pm$0.06& 11.53$\pm$0.04& 10.49$\pm$0.05& 9.88$\pm$0.05& 9.37$\pm$0.04& 8.73$\pm$0.06&\\
365&447&0.70& 17 24 45.35& -34 17 48.6& 24.568$\pm$0.194& 20.559$\pm$0.100&...&...&...& 14.41$\pm$0.10& 14.09$\pm$0.33&...&...&\\
366&448&0.27& 17 24 45.39& -34 12 12.6& 18.831$\pm$0.011& 16.841$\pm$0.006& 14.13$\pm$0.06& 13.16$\pm$0.05& 12.62$\pm$0.05& 12.19$\pm$0.06& 11.99$\pm$0.16& 11.51$\pm$0.27&...&\\
367&449&0.45& 17 24 45.41& -34 13 09.8& 20.785$\pm$0.056& 18.321$\pm$0.016& 15.37$\pm$0.06& 13.89$\pm$0.19& 13.20$\pm$0.14& 12.22$\pm$0.05& 11.76$\pm$0.09& 11.40$\pm$0.11& 10.42$\pm$0.15&\\
368&450&0.38& 17 24 45.44& -34 11 23.3& 19.792$\pm$0.090& 17.761$\pm$0.020&...&...&...&...&...&...&...&\\
369&451&0.11& 17 24 45.43& -34 14 32.9& 18.991$\pm$0.012& 16.796$\pm$0.003&...&...&...& 11.19$\pm$0.07& 11.25$\pm$0.08& 10.67$\pm$0.07& 9.84$\pm$0.06&\\
370&452&0.33& 17 24 45.50& -34 11 47.8& 20.411$\pm$0.097& 17.855$\pm$0.022& 14.94$\pm$0.08& 13.49$\pm$0.09& 12.92$\pm$0.14& 12.51$\pm$0.06& 12.29$\pm$0.20&...&...&\\
371&453&0.23& 17 24 45.50& -34 09 38.9& 20.325$\pm$0.107& 17.877$\pm$0.020&...&...&...&...&...&...&...&\\
372&454&0.25& 17 24 45.50& -34 11 29.8& 20.899$\pm$0.249& 18.132$\pm$0.028& 15.35$\pm$0.09&...& 12.95$\pm$0.04& 11.27$\pm$0.07& 9.69$\pm$0.11& 9.72$\pm$0.14&...&\\
373&456&0.37& 17 24 45.56& -34 15 04.1& 20.274$\pm$0.037& 18.046$\pm$0.011&...&...&...& 11.46$\pm$0.05& 11.08$\pm$0.06& 10.61$\pm$0.07& 9.90$\pm$0.06&\\
374&457&0.47& 17 24 45.60& -34 14 00.0& 21.177$\pm$0.074& 17.897$\pm$0.010& 14.72$\pm$0.08& 13.19$\pm$0.09& 12.35$\pm$0.05& 11.52$\pm$0.06& 11.24$\pm$0.07& 10.82$\pm$0.06&...&\\
375&458&0.10& 17 24 45.63& -34 11 34.4& 23.088$\pm$0.151& 19.841$\pm$0.135&...&...&...& 13.09$\pm$0.15&...&...&...&\\
376&459&0.34& 17 24 45.69& -34 12 46.5& 23.174$\pm$0.075& 20.589$\pm$0.146&...&...&...&...&...&...&...&\\
377&460&0.16& 17 24 45.70& -34 14 10.3& 21.887$\pm$0.053& 18.784$\pm$0.023& 15.72$\pm$0.13&...&...& 13.08$\pm$0.09& 12.82$\pm$0.12&...&...&\\
378&461&0.41& 17 24 45.78& -34 11 07.0& 20.441$\pm$0.162& 19.297$\pm$0.081& 13.36$\pm$0.15& 12.29$\pm$0.15& 10.88$\pm$0.08&...&...&...&...&\\
379&462&0.31& 17 24 45.79& -34 11 21.7& 20.020$\pm$0.111& 17.866$\pm$0.022&...&...&...& 12.09$\pm$0.21&...&...&...&\\
380&463&0.38& 17 24 45.79& -34 13 02.5& 21.307$\pm$0.047& 19.362$\pm$0.042& 16.24$\pm$0.11&...&...& 12.66$\pm$0.06& 12.17$\pm$0.12& 11.86$\pm$0.13& 11.60$\pm$0.23&\\
381&464&0.22& 17 24 45.80& -34 09 39.9&...&...& 8.81$\pm$0.03& 8.23$\pm$0.03& 7.95$\pm$0.03& 7.71$\pm$0.07& 7.70$\pm$0.09&...&...&\\
382&466&0.14& 17 24 45.84& -34 11 31.4& 20.124$\pm$0.131& 17.787$\pm$0.025& 13.71$\pm$0.02&...& 12.41$\pm$0.02& 11.67$\pm$0.08& 11.68$\pm$0.26&...&...&\\
383&467&0.26& 17 24 45.87& -34 11 24.2& 18.853$\pm$0.029& 16.741$\pm$0.008& 13.96$\pm$0.02& 12.57$\pm$0.06& 11.98$\pm$0.02& 11.16$\pm$0.11&...&...&...&\\
384&468&0.34& 17 24 45.85& -34 14 54.8& 18.153$\pm$0.004& 16.067$\pm$0.002& 12.42$\pm$0.03& 11.29$\pm$0.04& 10.82$\pm$0.03& 10.44$\pm$0.04& 10.44$\pm$0.05& 10.35$\pm$0.06& 10.29$\pm$0.06&\\
385&469&0.28& 17 24 45.93& -34 12 41.2& 22.052$\pm$0.093& 19.063$\pm$0.046&...& 14.35$\pm$0.12&...& 13.29$\pm$0.07& 13.39$\pm$0.17&...&...&\\
386&470&0.67& 17 24 46.01& -34 14 49.7& 19.996$\pm$0.022& 18.032$\pm$0.011& 13.44$\pm$0.05& 12.67$\pm$0.09& 12.07$\pm$0.05& 11.32$\pm$0.07& 10.99$\pm$0.08& 10.53$\pm$0.08& 10.05$\pm$0.05&\\
387&471&0.22& 17 24 46.02& -34 14 07.6& 18.180$\pm$0.005& 16.030$\pm$0.002& 13.11$\pm$0.04& 11.48$\pm$0.04& 10.67$\pm$0.04& 10.19$\pm$0.09& 10.34$\pm$0.10& 9.96$\pm$0.06& 10.13$\pm$0.05&\\
388&472&0.26& 17 24 46.04& -34 09 42.3& 18.021$\pm$0.013& 15.890$\pm$0.003&...&...&...&...&...&...&...&\\
389&473&0.23& 17 24 46.04& -34 10 44.8& 19.848$\pm$0.061& 17.899$\pm$0.027&...&...&...&...&...&...&...&\\
390&474&0.21& 17 24 46.17& -34 11 27.4& 21.857$\pm$0.133& 19.642$\pm$0.115&...&...&...&...&...&...&...&\\
391&475&0.66& 17 24 46.26& -34 11 43.4& 21.404$\pm$0.116& 18.362$\pm$0.036& 15.58$\pm$0.06&...&...& 11.83$\pm$0.14& 11.47$\pm$0.14& 11.26$\pm$0.23&...&\\
392&476&0.24& 17 24 46.24& -34 12 30.8& 18.887$\pm$0.020& 16.737$\pm$0.006& 13.69$\pm$0.05& 12.34$\pm$0.08& 11.51$\pm$0.07&...&...&...&...&\\
393&477&0.50& 17 24 46.39& -34 14 16.3& 22.864$\pm$0.131& 19.794$\pm$0.060& 16.56$\pm$0.15& 14.89$\pm$0.12&...& 13.24$\pm$0.09& 12.73$\pm$0.10&...&...&\\
394&479&0.23& 17 24 46.43& -34 12 32.4&...& 21.501$\pm$0.102&...&...&...&...&...&...&...&\\
395&480&0.29& 17 24 46.49& -34 12 56.3& 19.656$\pm$0.020& 17.687$\pm$0.009& 14.65$\pm$0.04& 13.32$\pm$0.02& 12.74$\pm$0.03& 12.25$\pm$0.05& 12.08$\pm$0.07& 11.61$\pm$0.09&...&\\
396&481&0.45& 17 24 46.48& -34 11 58.7& 22.198$\pm$0.214& 18.976$\pm$0.064&...&...&...& 13.82$\pm$0.18&...&...&...&\\
397&482&0.35& 17 24 46.51& -34 14 42.0& 21.452$\pm$0.018& 20.149$\pm$0.078& 16.03$\pm$0.11& 14.48$\pm$0.15& 13.52$\pm$0.09& 12.16$\pm$0.05& 11.80$\pm$0.07& 11.39$\pm$0.08& 10.86$\pm$0.18&\\
398&483&0.40& 17 24 46.58& -34 12 01.5& 21.140$\pm$0.138& 18.428$\pm$0.039&...&...&...&...&...&...&...&\\
399&484&0.28& 17 24 46.57& -34 12 40.8& 17.391$\pm$0.005& 15.444$\pm$0.002& 12.78$\pm$0.04& 11.47$\pm$0.04& 10.87$\pm$0.03&...&...&...&...&\\
400&485&0.26& 17 24 46.58& -34 12 42.4& 19.632$\pm$0.017& 17.137$\pm$0.009& 12.78$\pm$0.04& 11.47$\pm$0.04& 10.87$\pm$0.04& 10.36$\pm$0.09& 9.90$\pm$0.11& 9.47$\pm$0.06& 9.07$\pm$0.05&\\
401&487&0.43& 17 24 46.64& -34 13 35.1& 22.339$\pm$0.122& 19.485$\pm$0.048& 16.27$\pm$0.10&...&...& 13.78$\pm$0.08& 13.44$\pm$0.15&...&...&\\
402&488&0.41& 17 24 46.61& -34 09 55.9&...& 21.190$\pm$0.313&...&...&...&...&...&...&...&\\
403&489&0.26& 17 24 46.61& -34 06 45.2& 12.570$\pm$0.001& 12.068$\pm$0.001& 11.22$\pm$0.02& 10.87$\pm$0.02& 10.77$\pm$0.02& 10.73$\pm$0.04& 10.67$\pm$0.06& 10.72$\pm$0.06&...&\\
404&490&0.31& 17 24 46.63& -34 13 30.4& 20.632$\pm$0.049& 17.894$\pm$0.011& 14.81$\pm$0.06& 13.23$\pm$0.08& 12.47$\pm$0.05& 11.25$\pm$0.05& 10.80$\pm$0.06& 10.32$\pm$0.06& 9.69$\pm$0.05&\\
405&491&0.23& 17 24 46.68& -34 12 00.5& 19.408$\pm$0.047& 17.309$\pm$0.016&...&...& 12.32$\pm$0.04& 11.71$\pm$0.08& 11.56$\pm$0.11&...&...&\\
406&493&0.21& 17 24 46.70& -34 12 33.6& 18.195$\pm$0.010& 16.106$\pm$0.003& 13.26$\pm$0.05& 11.90$\pm$0.11&...& 10.90$\pm$0.06& 10.75$\pm$0.09& 10.57$\pm$0.07&...&\\
407&494&0.42& 17 24 46.75& -34 12 35.5& 22.431$\pm$0.133& 19.074$\pm$0.051&...&...&...&...&...&...&...&\\
408&495&0.32& 17 24 46.76& -34 12 40.0& 19.694$\pm$0.041& 17.591$\pm$0.013&...&...&...& 12.47$\pm$0.11&...&...&...&\\
409&496&0.23& 17 24 46.80& -34 15 19.4& 19.538$\pm$0.015& 17.496$\pm$0.007& 14.86$\pm$0.14& 13.61$\pm$0.11& 13.18$\pm$0.05& 12.77$\pm$0.05& 12.84$\pm$0.10& 12.32$\pm$0.22&...&\\
410&497&0.94& 17 24 46.93& -34 12 32.7& 21.908$\pm$0.092& 17.558$\pm$0.013&...&...&...&...&...&...&...&\\
411&498&0.27& 17 24 46.91& -34 11 06.8& 19.983$\pm$0.116& 17.776$\pm$0.021&...&...&...&...&...&...&...&\\
412&499&0.37& 17 24 47.02& -34 12 31.9& 18.099$\pm$0.009& 16.012$\pm$0.004& 13.00$\pm$0.10&...&...& 10.10$\pm$0.07& 9.79$\pm$0.06& 9.36$\pm$0.04& 8.98$\pm$0.05&\\
413&500&0.56& 17 24 47.05& -34 13 04.3& 21.658$\pm$0.063& 19.254$\pm$0.039&...& 13.74$\pm$0.07&...& 11.72$\pm$0.06& 11.36$\pm$0.07& 10.85$\pm$0.08& 10.20$\pm$0.05&\\
414&501&0.29& 17 24 47.03& -34 13 58.3& 23.531$\pm$0.075& 20.693$\pm$0.040&...&...&...&...&...&...&...&\\
415&503&0.21& 17 24 47.11& -34 12 23.4& 21.172$\pm$0.088& 18.698$\pm$0.036& 15.69$\pm$0.07& 14.12$\pm$0.10& 13.42$\pm$0.08& 12.73$\pm$0.10& 12.60$\pm$0.10&...&...&\\
416&504&1.32& 17 24 47.13& -34 10 53.1&...& 19.754$\pm$0.150& 14.41$\pm$0.24& 13.32$\pm$0.25& 11.92$\pm$0.13&...&...&...&...&\\
417&505&0.23& 17 24 47.13& -34 08 25.0& 20.200$\pm$0.022& 17.580$\pm$0.005& 14.84$\pm$0.04& 13.53$\pm$0.02& 12.83$\pm$0.02& 11.98$\pm$0.08& 11.54$\pm$0.09&...&...&\\
418&506&0.27& 17 24 47.12& -34 15 41.2& 15.802$\pm$0.001& 14.128$\pm$0.001& 12.00$\pm$0.03& 11.09$\pm$0.09& 10.60$\pm$0.06& 10.19$\pm$0.08& 9.89$\pm$0.06& 9.77$\pm$0.05& 9.04$\pm$0.03&\\
419&507&0.20& 17 24 47.19& -34 11 29.9& 20.975$\pm$0.078& 18.787$\pm$0.053& 16.09$\pm$0.13&...&...&...&...&...&...&\\
420&508&0.21& 17 24 47.24& -34 12 33.4& 18.139$\pm$0.010& 16.319$\pm$0.004& 13.26$\pm$0.04&...& 11.29$\pm$0.03&...&...&...&...&\\
421&509&0.93& 17 24 47.33& -34 11 01.4&...& 19.919$\pm$0.159&...&...&...&...&...&...&...&\\
422&511&0.21& 17 24 47.33& -34 10 30.3& 18.767$\pm$0.030& 17.352$\pm$0.015&...&...&...&...&...&...&...&\\
423&512&0.32& 17 24 47.36& -34 15 41.8& 19.856$\pm$0.019& 17.629$\pm$0.007&...&...&...& 11.38$\pm$0.12& 11.84$\pm$0.22& 11.46$\pm$0.11&...&\\
424&513&0.04& 17 24 47.39& -34 08 56.9&...&...&...&...& 13.71$\pm$0.05&...&...&...&...&\\
425&514&0.20& 17 24 47.41& -34 12 41.4& 16.151$\pm$0.002& 14.338$\pm$0.001& 12.04$\pm$0.03& 10.93$\pm$0.06& 10.46$\pm$0.03& 10.16$\pm$0.06& 10.10$\pm$0.05& 9.94$\pm$0.05& 10.00$\pm$0.05&\\
426&515&0.37& 17 24 47.46& -34 12 00.4& 18.046$\pm$0.014& 16.032$\pm$0.004& 13.24$\pm$0.03& 11.89$\pm$0.04& 11.23$\pm$0.03&...&...&...&...&\\
427&516&0.31& 17 24 47.50& -34 13 54.9& 19.436$\pm$0.015& 17.135$\pm$0.005& 13.88$\pm$0.04& 12.56$\pm$0.05& 11.99$\pm$0.04& 11.45$\pm$0.06& 11.20$\pm$0.08& 10.99$\pm$0.08& 10.57$\pm$0.14&\\
428&517&0.18& 17 24 47.55& -34 15 07.2& 13.980$\pm$0.001& 12.600$\pm$0.001& 10.74$\pm$0.04& 9.99$\pm$0.06&...&...& 9.53$\pm$0.10& 9.55$\pm$0.08& 9.57$\pm$0.19&\\
429&518&0.38& 17 24 47.56& -34 15 16.9& 21.145$\pm$0.070& 18.680$\pm$0.022&...&...&...&...&...&...&...&\\
430&519&0.13& 17 24 47.58& -34 10 48.6& 17.838$\pm$0.015& 15.486$\pm$0.003& 12.34$\pm$0.05& 10.87$\pm$0.05& 10.17$\pm$0.04& 9.47$\pm$0.07& 9.25$\pm$0.14&...&...&\\
431&520&0.89& 17 24 47.56& -34 10 20.9& 22.683$\pm$0.310& 19.393$\pm$0.094&...&...&...&...&...&...&...&\\
432&522&0.48& 17 24 47.74& -34 18 16.5& 21.235$\pm$0.059& 18.800$\pm$0.019&...&...&...& 13.54$\pm$0.23& 13.43$\pm$0.16&...&...&\\
433&523&0.38& 17 24 47.77& -34 15 04.1& 19.596$\pm$0.015& 17.268$\pm$0.005&...&...&...&...&...&...&...&\\
434&524&0.25& 17 24 47.82& -34 14 51.0& 21.010$\pm$0.055& 18.519$\pm$0.017& 15.04$\pm$0.06& 13.52$\pm$0.06& 12.90$\pm$0.05& 11.71$\pm$0.07& 11.40$\pm$0.09& 10.68$\pm$0.13&...&\\
435&525&0.19& 17 24 47.83& -34 11 01.8& 19.613$\pm$0.046& 17.771$\pm$0.016&...&...&...&...&...&...&...&\\
436&527&0.44& 17 24 47.91& -34 15 16.9&...&...& 9.36$\pm$0.03& 8.75$\pm$0.05& 8.42$\pm$0.02& 8.29$\pm$0.04& 8.19$\pm$0.04& 8.20$\pm$0.03& 8.21$\pm$0.03&\\
437&528&0.42& 17 24 47.94& -34 13 25.2& 21.069$\pm$0.067& 18.885$\pm$0.026& 16.07$\pm$0.14&...&...& 13.81$\pm$0.10& 13.56$\pm$0.18&...&...&\\
438&529&0.10& 17 24 47.95& -34 10 45.7& 20.051$\pm$0.104& 17.685$\pm$0.019& 14.61$\pm$0.10& 13.23$\pm$0.09& 12.60$\pm$0.07& 12.29$\pm$0.20&...&...&...&\\
439&530&0.47& 17 24 47.97& -34 17 35.8& 13.066$\pm$0.001& 12.040$\pm$0.001& 10.53$\pm$0.03& 9.84$\pm$0.03& 9.59$\pm$0.02& 9.51$\pm$0.03& 9.45$\pm$0.04& 9.39$\pm$0.04& 9.37$\pm$0.03&\\
440&531&0.37& 17 24 47.97& -34 11 04.3& 19.740$\pm$0.051& 17.595$\pm$0.013& 14.01$\pm$0.16& 12.89$\pm$0.15& 11.82$\pm$0.11&...&...&...&...&\\
441&532&0.24& 17 24 48.01& -34 12 18.8& 21.776$\pm$0.107& 18.747$\pm$0.031& 15.51$\pm$0.11& 13.83$\pm$0.13&...& 12.80$\pm$0.09&...&...&...&\\
442&533&0.35& 17 24 48.16& -34 10 53.0& 21.204$\pm$0.300& 18.542$\pm$0.042& 15.36$\pm$0.30& 14.35$\pm$0.24&...&...&...&...&...&\\
443&534&0.23& 17 24 48.13& -34 13 50.1& 22.572$\pm$0.086& 19.271$\pm$0.035& 15.82$\pm$0.08&...&...& 13.15$\pm$0.09& 12.77$\pm$0.08&...&...&\\
444&535&0.24& 17 24 48.16& -34 13 00.6& 21.233$\pm$0.064& 18.962$\pm$0.028&...&...&...& 13.42$\pm$0.09& 13.52$\pm$0.15&...&...&\\
445&536&0.50& 17 24 48.16& -34 15 47.6& 19.369$\pm$0.012& 17.288$\pm$0.005& 14.40$\pm$0.03& 13.06$\pm$0.06& 12.43$\pm$0.04& 11.49$\pm$0.04& 11.19$\pm$0.06& 11.12$\pm$0.08& 10.71$\pm$0.07&\\
446&537&0.22& 17 24 48.37& -34 12 16.8& 22.117$\pm$0.088& 18.718$\pm$0.030& 15.52$\pm$0.07&...&...& 12.87$\pm$0.14& 12.72$\pm$0.18&...&...&\\
447&538&1.17& 17 24 48.32& -34 17 07.6& 17.718$\pm$0.003& 15.919$\pm$0.001& 13.50$\pm$0.06& 12.30$\pm$0.11&...& 11.15$\pm$0.08& 11.18$\pm$0.11& 11.17$\pm$0.11& 10.81$\pm$0.12&\\
448&539&0.53& 17 24 48.49& -34 17 43.9&...&...& 8.76$\pm$0.03& 8.30$\pm$0.07& 8.03$\pm$0.02& 7.91$\pm$0.04& 7.87$\pm$0.04& 7.86$\pm$0.03& 7.83$\pm$0.02&\\
449&540&1.18& 17 24 48.47& -34 14 41.5& 22.877$\pm$0.071& 19.847$\pm$0.068&...&...&...&...&...&...&...&\\
450&541&0.44& 17 24 48.50& -34 10 53.7&...& 20.048$\pm$0.167&...&...&...&...&...&...&...&\\
451&542&0.56& 17 24 48.70& -34 12 39.0&...& 20.642$\pm$0.176&...&...&...&...&...&...&...&\\
452&543&0.31& 17 24 48.74& -34 18 02.3& 20.676$\pm$0.036& 18.687$\pm$0.017&...& 13.09$\pm$0.09& 12.22$\pm$0.07& 11.43$\pm$0.07& 11.37$\pm$0.08& 11.03$\pm$0.09& 10.88$\pm$0.15&\\
453&544&0.45& 17 24 48.85& -34 09 21.9& 21.003$\pm$0.168& 18.711$\pm$0.037& 15.87$\pm$0.13&...&...&...&...&...&...&\\
454&546&0.35& 17 24 48.95& -34 15 35.9& 22.628$\pm$0.053& 20.297$\pm$0.072& 15.51$\pm$0.05& 14.01$\pm$0.06& 13.29$\pm$0.06& 12.21$\pm$0.08& 11.73$\pm$0.09& 11.31$\pm$0.10& 10.66$\pm$0.17&\\
455&547&0.35& 17 24 48.96& -34 09 24.9&...& 19.862$\pm$0.129& 16.02$\pm$0.12&...&...&...&...&...&...&\\
456&548&0.34& 17 24 48.96& -34 14 54.1& 20.822$\pm$0.046& 18.318$\pm$0.014&...&...&...&...& 10.90$\pm$0.18&...&...&\\
457&549&0.27& 17 24 48.96& -34 13 50.9& 19.072$\pm$0.010& 16.905$\pm$0.004& 14.14$\pm$0.06& 12.83$\pm$0.08& 12.28$\pm$0.06&...&...&...&...&\\
458&550&0.20& 17 24 48.95& -34 10 59.3&...& 20.370$\pm$0.203&...&...&...&...&...&...&...&\\
459&551&0.53& 17 24 49.00& -34 14 02.3& 24.732$\pm$0.191& 20.894$\pm$0.042&...& 14.56$\pm$0.07& 13.31$\pm$0.05&...& 11.33$\pm$0.16&...&...&\\
460&552&0.54& 17 24 49.05& -34 15 20.6& 20.542$\pm$0.036& 17.945$\pm$0.010&...&...&...& 10.43$\pm$0.06& 10.19$\pm$0.07& 9.85$\pm$0.06& 9.14$\pm$0.07&\\
461&553&0.12& 17 24 49.06& -34 12 32.8& 21.739$\pm$0.055& 19.125$\pm$0.044& 15.99$\pm$0.14&...&...& 13.70$\pm$0.13& 13.91$\pm$0.32&...&...&\\
462&554&0.80& 17 24 49.15& -34 14 26.4&...&...&...& 13.71$\pm$0.16& 12.38$\pm$0.10& 11.33$\pm$0.17& 11.06$\pm$0.13&...&...&\\
463&555&0.06& 17 24 49.17& -34 14 55.3& 20.398$\pm$0.031& 17.677$\pm$0.008& 14.32$\pm$0.06& 12.68$\pm$0.06& 11.73$\pm$0.04&...& 10.49$\pm$0.18&...&...&\\
464&556&0.23& 17 24 49.25& -34 11 25.0& 18.658$\pm$0.019& 16.356$\pm$0.004& 13.31$\pm$0.02& 11.88$\pm$0.04& 11.26$\pm$0.03& 10.65$\pm$0.05& 10.51$\pm$0.08& 10.34$\pm$0.13&...&\\
465&557&0.38& 17 24 49.26& -34 15 19.2& 19.679$\pm$0.018& 17.233$\pm$0.005&...&...&...& 10.26$\pm$0.06& 9.73$\pm$0.05& 9.31$\pm$0.04& 8.69$\pm$0.04&\\
466&558&0.59& 17 24 49.31& -34 13 20.2& 20.695$\pm$0.048& 18.195$\pm$0.013& 15.23$\pm$0.08& 14.00$\pm$0.06& 13.47$\pm$0.08& 12.86$\pm$0.06& 12.90$\pm$0.11&...&...&\\
467&559&0.62& 17 24 49.27& -34 16 48.8& 20.057$\pm$0.022& 17.664$\pm$0.007& 14.82$\pm$0.09& 13.30$\pm$0.11& 12.76$\pm$0.09& 12.04$\pm$0.05& 11.98$\pm$0.08& 11.90$\pm$0.16&...&\\
468&560&0.30& 17 24 49.46& -34 13 53.0& 21.709$\pm$0.112& 19.162$\pm$0.032& 15.46$\pm$0.11& 13.64$\pm$0.09& 12.57$\pm$0.05& 11.37$\pm$0.11& 10.85$\pm$0.10&...&...&\\
469&561&0.35& 17 24 49.46& -34 12 29.1& 19.306$\pm$0.024& 17.254$\pm$0.008& 14.37$\pm$0.07& 13.04$\pm$0.09& 12.47$\pm$0.06& 11.97$\pm$0.06& 11.97$\pm$0.10& 11.76$\pm$0.16&...&\\
470&562&0.12& 17 24 49.49& -34 15 21.8& 22.398$\pm$0.046& 19.315$\pm$0.035&...&...&...& 13.85$\pm$0.11& 13.14$\pm$0.30&...&...&\\
471&563&0.44& 17 24 49.52& -34 12 01.4& 21.992$\pm$0.065& 18.803$\pm$0.041&...&...&...& 12.81$\pm$0.11& 12.89$\pm$0.18&...&...&\\
472&564&0.37& 17 24 49.59& -34 12 32.1& 20.834$\pm$0.097& 18.298$\pm$0.021&...&...&...& 12.34$\pm$0.07& 12.51$\pm$0.14&...&...&\\
473&565&0.39& 17 24 49.66& -34 15 27.9& 18.776$\pm$0.008& 16.515$\pm$0.003&...&...& 11.64$\pm$0.06& 11.21$\pm$0.04& 11.16$\pm$0.07& 11.09$\pm$0.08&...&\\
474&566&0.54& 17 24 49.71& -34 11 14.8&...& 20.923$\pm$0.176&...&...&...& 11.70$\pm$0.09& 10.68$\pm$0.33& 9.75$\pm$0.33&...&\\
475&567&0.15& 17 24 49.79& -34 15 58.9& 19.298$\pm$0.011& 17.039$\pm$0.004& 14.38$\pm$0.07& 12.96$\pm$0.08& 12.19$\pm$0.05& 10.75$\pm$0.04& 10.33$\pm$0.04& 10.05$\pm$0.05& 9.48$\pm$0.04&\\
476&568&0.23& 17 24 49.79& -34 09 00.4& 19.152$\pm$0.032& 17.463$\pm$0.012& 15.65$\pm$0.04& 14.50$\pm$0.06&...&...&...&...&...&\\
477&569&0.60& 17 24 49.87& -34 14 55.4&...&...&...&...&...&...& 10.42$\pm$0.19& 8.86$\pm$0.23&...&\\
478&570&0.22& 17 24 49.85& -34 12 10.9& 21.110$\pm$0.167& 18.573$\pm$0.026&...&...&...&...&...&...&...&\\
479&571&0.75& 17 24 49.85& -34 11 36.3& 20.610$\pm$0.130& 18.151$\pm$0.023& 14.84$\pm$0.02& 13.43$\pm$0.02& 12.88$\pm$0.02& 12.27$\pm$0.06& 12.38$\pm$0.14&...&...&\\
480&572&0.20& 17 24 50.00& -34 15 55.9& 20.902$\pm$0.045& 18.737$\pm$0.019&...&...&...& 13.43$\pm$0.08& 13.27$\pm$0.10&...&...&\\
481&573&0.52& 17 24 50.05& -34 12 13.5& 16.306$\pm$0.002& 14.818$\pm$0.001& 12.86$\pm$0.05& 12.07$\pm$0.04& 11.73$\pm$0.04& 11.45$\pm$0.07& 11.30$\pm$0.06&...&...&\\
482&574&0.84& 17 24 50.07& -34 15 14.3& 21.035$\pm$0.056& 18.340$\pm$0.017& 15.79$\pm$0.07&...&...& 12.34$\pm$0.06& 12.03$\pm$0.10& 11.26$\pm$0.08&...&\\
483&576&0.33& 17 24 50.09& -34 10 30.0& 22.008$\pm$0.245& 19.056$\pm$0.059& 15.90$\pm$0.11& 14.49$\pm$0.12&...&...&...&...&...&\\
484&577&0.28& 17 24 50.16& -34 12 43.7& 17.274$\pm$0.004& 15.202$\pm$0.001& 12.54$\pm$0.04& 11.30$\pm$0.06& 10.79$\pm$0.04& 10.39$\pm$0.03& 10.19$\pm$0.04& 9.98$\pm$0.05& 9.61$\pm$0.05&\\
485&578&0.42& 17 24 50.33& -34 12 46.9& 19.335$\pm$0.025& 17.102$\pm$0.007& 14.17$\pm$0.04& 12.70$\pm$0.05& 12.07$\pm$0.04& 11.15$\pm$0.05& 10.64$\pm$0.07& 10.10$\pm$0.05& 9.52$\pm$0.05&\\
486&579&0.25& 17 24 50.41& -34 11 12.5& 19.261$\pm$0.033& 17.381$\pm$0.011& 14.50$\pm$0.13& 13.36$\pm$0.13& 12.74$\pm$0.11&...&...&...&...&\\
487&580&1.09& 17 24 50.41& -34 16 54.7& 22.708$\pm$0.052& 19.444$\pm$0.036& 16.12$\pm$0.12& 14.54$\pm$0.09&...& 12.70$\pm$0.05& 12.62$\pm$0.15& 11.74$\pm$0.23& 11.73$\pm$0.13&\\
488&581&0.15& 17 24 50.48& -34 15 43.6& 22.243$\pm$0.037& 19.270$\pm$0.032& 15.84$\pm$0.08& 14.33$\pm$0.07& 13.51$\pm$0.05& 12.24$\pm$0.05& 11.79$\pm$0.07& 11.27$\pm$0.08& 10.83$\pm$0.07&\\
489&582&0.52& 17 24 50.57& -34 12 55.6& 19.318$\pm$0.013& 16.940$\pm$0.004& 13.96$\pm$0.05& 12.43$\pm$0.05& 11.69$\pm$0.03& 10.94$\pm$0.08& 10.69$\pm$0.06& 10.19$\pm$0.06& 9.88$\pm$0.07&\\
490&583&0.44& 17 24 50.73& -34 10 55.1& 21.466$\pm$0.368& 19.259$\pm$0.063&...& 14.84$\pm$0.09&...&...&...&...&...&\\
491&584&0.87& 17 24 50.73& -34 15 30.1& 20.812$\pm$0.045& 18.079$\pm$0.011& 15.14$\pm$0.07& 13.68$\pm$0.09& 13.26$\pm$0.09& 12.73$\pm$0.06& 12.72$\pm$0.11&...&...&\\
492&585&0.17& 17 24 50.74& -34 13 07.4& 19.606$\pm$0.017& 17.391$\pm$0.006&...&...& 12.73$\pm$0.07& 12.16$\pm$0.11& 12.11$\pm$0.09&...&...&\\
493&588&0.93& 17 24 51.12& -34 17 25.7& 20.588$\pm$0.036& 18.252$\pm$0.012&...& 14.00$\pm$0.05&...& 12.27$\pm$0.07& 11.86$\pm$0.08& 11.45$\pm$0.09& 10.60$\pm$0.06&\\
494&589&0.11& 17 24 51.17& -34 12 01.4& 15.427$\pm$0.001& 14.135$\pm$0.001& 12.13$\pm$0.03& 11.48$\pm$0.03& 11.15$\pm$0.04& 11.02$\pm$0.08& 10.98$\pm$0.12& 10.56$\pm$0.16&...&\\
495&590&0.47& 17 24 51.26& -34 10 59.8&...& 20.423$\pm$0.243&...& 14.82$\pm$0.11& 13.91$\pm$0.16&...&...&...&...&\\
496&591&0.65& 17 24 51.35& -34 16 15.0& 22.915$\pm$0.063& 19.681$\pm$0.045&...&...&...& 13.44$\pm$0.08& 13.13$\pm$0.10&...&...&\\
497&593&0.40& 17 24 51.41& -34 14 55.2& 20.510$\pm$0.034& 18.041$\pm$0.011& 15.05$\pm$0.07& 13.66$\pm$0.08& 13.06$\pm$0.06&...& 12.66$\pm$0.15&...&...&\\
498&594&0.36& 17 24 51.55& -34 13 24.8&...& 22.536$\pm$0.184&...&...&...&...&...&...&...&\\
499&596&0.36& 17 24 51.78& -34 10 47.0& 16.196$\pm$0.003& 14.428$\pm$0.001& 12.21$\pm$0.03& 11.25$\pm$0.04& 10.78$\pm$0.03&...&...&...&...&\\
500&597&0.25& 17 24 51.83& -34 11 00.1& 20.075$\pm$0.070& 17.754$\pm$0.016& 14.81$\pm$0.03& 13.25$\pm$0.02& 12.62$\pm$0.02& 11.28$\pm$0.05& 10.66$\pm$0.08& 9.92$\pm$0.09&...&\\
501&598&0.26& 17 24 51.91& -34 13 31.6& 23.347$\pm$0.140& 20.175$\pm$0.085& 15.57$\pm$0.06& 13.55$\pm$0.03& 12.49$\pm$0.03& 11.57$\pm$0.11& 11.23$\pm$0.09& 10.33$\pm$0.19&...&\\
502&599&0.15& 17 24 51.96& -34 15 13.2& 20.245$\pm$0.027& 17.977$\pm$0.010& 15.11$\pm$0.06& 13.78$\pm$0.07& 13.20$\pm$0.06& 12.84$\pm$0.08& 12.74$\pm$0.12&...&...&\\
503&600&0.62& 17 24 51.95& -34 16 58.9& 15.022$\pm$0.001& 14.179$\pm$0.001& 13.26$\pm$0.03& 12.80$\pm$0.05& 12.65$\pm$0.05& 12.61$\pm$0.06& 12.54$\pm$0.08& 12.54$\pm$0.28&...&\\
504&601&0.42& 17 24 52.06& -34 09 20.9& 21.166$\pm$0.199& 18.624$\pm$0.035& 15.76$\pm$0.06& 14.25$\pm$0.05& 13.74$\pm$0.06&...&...&...&...&\\
505&602&0.62& 17 24 52.17& -34 11 14.3& 22.360$\pm$0.335& 19.592$\pm$0.111& 15.31$\pm$0.14& 14.19$\pm$0.17&...&...&...&...&...&\\
506&603&0.21& 17 24 52.35& -34 10 23.8& 22.336$\pm$0.105& 19.528$\pm$0.067&...&...&...&...&...&...&...&\\
507&604&0.41& 17 24 52.44& -34 14 54.2& 21.078$\pm$0.062& 18.934$\pm$0.024& 15.88$\pm$0.10& 14.57$\pm$0.10&...& 13.54$\pm$0.10& 13.50$\pm$0.15&...&...&\\
508&605&0.46& 17 24 52.44& -34 15 14.0& 22.802$\pm$0.111& 19.540$\pm$0.043& 16.28$\pm$0.11& 14.73$\pm$0.13&...& 12.44$\pm$0.05& 12.15$\pm$0.10& 11.72$\pm$0.11& 10.84$\pm$0.07&\\
509&606&0.32& 17 24 52.46& -34 13 07.0&...& 21.647$\pm$0.090&...&...&...& 13.31$\pm$0.20& 13.31$\pm$0.21&...&...&\\
510&607&0.74& 17 24 52.41& -34 17 27.6&...& 21.170$\pm$0.048& 13.54$\pm$0.05& 12.39$\pm$0.06& 11.88$\pm$0.05& 11.45$\pm$0.10& 11.45$\pm$0.08& 11.38$\pm$0.07& 11.77$\pm$0.17&\\
511&608&0.22& 17 24 52.58& -34 11 04.0& 21.124$\pm$0.168& 18.767$\pm$0.031& 16.24$\pm$0.13& 14.83$\pm$0.09&...&...&...&...&...&\\
512&610&0.23& 17 24 53.06& -34 12 23.0& 22.157$\pm$0.069& 19.285$\pm$0.042&...&...&...&...&...&...&...&\\
513&611&0.40& 17 24 53.05& -34 15 38.5& 20.889$\pm$0.050& 18.246$\pm$0.012& 15.17$\pm$0.04& 13.75$\pm$0.05& 13.10$\pm$0.05& 12.21$\pm$0.05& 11.97$\pm$0.07& 11.57$\pm$0.08& 11.69$\pm$0.31&\\
514&612&0.40& 17 24 53.10& -34 15 26.0& 16.516$\pm$0.001& 14.541$\pm$0.001& 11.99$\pm$0.03& 10.85$\pm$0.04& 10.36$\pm$0.03& 9.96$\pm$0.05& 9.96$\pm$0.05& 9.72$\pm$0.05& 9.58$\pm$0.05&\\
515&613&0.61& 17 24 53.11& -34 16 09.2& 16.510$\pm$0.001& 14.969$\pm$0.001& 13.00$\pm$0.03& 12.25$\pm$0.05& 11.88$\pm$0.04& 11.56$\pm$0.04& 11.54$\pm$0.06& 11.50$\pm$0.09& 11.74$\pm$0.85&\\
516&614&0.27& 17 24 53.15& -34 14 17.3&...&...&...&...&...& 11.82$\pm$0.11& 11.24$\pm$0.07& 11.18$\pm$0.71&...&\\
517&615&1.11& 17 24 53.27& -34 12 07.4& 18.909$\pm$0.013& 17.032$\pm$0.005&...&...& 13.31$\pm$0.05& 13.00$\pm$0.11& 13.08$\pm$0.20&...&...&\\
518&616&0.53& 17 24 53.18& -34 13 36.6&...&...&...& 14.03$\pm$0.13& 12.97$\pm$0.05& 11.98$\pm$0.07& 11.62$\pm$0.07&...&...&\\
519&617&0.39& 17 24 53.25& -34 14 52.8& 21.415$\pm$0.031& 18.691$\pm$0.020& 15.17$\pm$0.06& 13.76$\pm$0.07& 13.05$\pm$0.06& 11.76$\pm$0.06& 11.07$\pm$0.07& 10.63$\pm$0.06& 10.02$\pm$0.10&\\
520&619&0.31& 17 24 53.43& -34 15 51.4& 22.025$\pm$0.045& 18.915$\pm$0.023& 15.71$\pm$0.07& 14.07$\pm$0.11& 13.44$\pm$0.12& 12.96$\pm$0.11& 12.86$\pm$0.15& 11.98$\pm$0.20&...&\\
521&620&0.14& 17 24 53.49& -34 10 56.2& 20.714$\pm$0.087& 18.346$\pm$0.021& 14.76$\pm$0.09& 12.96$\pm$0.09& 11.85$\pm$0.05& 10.68$\pm$0.07& 10.61$\pm$0.10& 10.41$\pm$0.11&...&\\
522&621&0.20& 17 24 53.55& -34 12 01.6& 21.672$\pm$0.044& 19.092$\pm$0.041& 16.20$\pm$0.12&...&...&...&...&...&...&\\
523&622&0.43& 17 24 53.65& -34 12 22.1& 21.012$\pm$0.085& 18.374$\pm$0.018& 14.73$\pm$0.07& 13.15$\pm$0.10& 12.30$\pm$0.08& 11.95$\pm$0.13& 11.79$\pm$0.16&...&...&\\
524&623&0.24& 17 24 53.63& -34 12 15.3& 19.060$\pm$0.014& 16.617$\pm$0.004& 13.62$\pm$0.04& 12.29$\pm$0.07& 11.81$\pm$0.05& 11.45$\pm$0.08& 11.41$\pm$0.10&...&...&\\
525&624&1.01& 17 24 53.69& -34 16 04.4& 22.085$\pm$0.048& 19.913$\pm$0.014& 15.60$\pm$0.08& 13.98$\pm$0.05& 13.14$\pm$0.05& 12.06$\pm$0.05& 11.66$\pm$0.07& 11.08$\pm$0.07& 10.45$\pm$0.07&\\
526&625&0.60& 17 24 53.73& -34 16 51.5& 17.934$\pm$0.003& 16.007$\pm$0.002& 13.68$\pm$0.04& 12.63$\pm$0.05& 12.23$\pm$0.04& 11.90$\pm$0.05& 11.90$\pm$0.06& 11.75$\pm$0.09&...&\\
527&627&0.40& 17 24 53.79& -34 14 39.4& 19.159$\pm$0.011& 16.951$\pm$0.004& 13.68$\pm$0.08& 11.61$\pm$0.09& 10.55$\pm$0.05& 9.97$\pm$0.06& 10.03$\pm$0.05& 9.69$\pm$0.05& 9.92$\pm$0.09&\\
528&629&0.74& 17 24 53.89& -34 13 55.0&...&...&...&...&...& 11.97$\pm$0.05& 11.02$\pm$0.06& 10.32$\pm$0.08& 9.73$\pm$0.22&\\
529&630&0.10& 17 24 54.01& -34 12 35.1& 22.488$\pm$0.096& 19.330$\pm$0.051& 15.30$\pm$0.08&...&...& 11.45$\pm$0.10& 11.01$\pm$0.10& 10.57$\pm$0.10&...&\\
530&631&0.18& 17 24 54.12& -34 10 36.2& 19.629$\pm$0.038& 17.440$\pm$0.009& 14.77$\pm$0.08& 13.51$\pm$0.06& 12.98$\pm$0.05& 12.74$\pm$0.10& 12.81$\pm$0.21&...&...&\\
531&632&0.56& 17 24 54.27& -34 13 48.4&...&...&...&...&...& 13.36$\pm$0.12& 13.07$\pm$0.15&...&...&\\
532&633&0.20& 17 24 54.27& -34 14 57.6& 20.020$\pm$0.023& 17.851$\pm$0.009& 15.05$\pm$0.07& 13.32$\pm$0.09& 12.13$\pm$0.05&...&...&...&...&\\
533&634&0.30& 17 24 54.33& -34 12 09.6& 22.605$\pm$0.103& 19.279$\pm$0.042& 14.93$\pm$0.08& 13.02$\pm$0.09& 12.06$\pm$0.07& 10.71$\pm$0.06& 10.09$\pm$0.06& 9.43$\pm$0.08& 8.85$\pm$0.66&\\
534&636&0.08& 17 24 54.56& -34 09 52.2& 19.735$\pm$0.034& 17.427$\pm$0.008& 14.78$\pm$0.02& 13.41$\pm$0.02& 13.02$\pm$0.02& 12.00$\pm$0.20& 11.64$\pm$0.34&...&...&\\
535&637&0.39& 17 24 54.64& -34 12 46.4& 22.237$\pm$0.074& 19.636$\pm$0.059&...&...&...&...&...&...&...&\\
536&638&0.16& 17 24 54.84& -34 12 58.9& 20.277$\pm$0.031& 17.787$\pm$0.009&...& 13.07$\pm$0.04& 12.41$\pm$0.04& 11.91$\pm$0.05& 11.79$\pm$0.09&...&...&\\
537&639&0.30& 17 24 54.91& -34 11 23.9& 21.932$\pm$0.052& 19.044$\pm$0.040& 15.53$\pm$0.09& 14.30$\pm$0.08& 13.47$\pm$0.06& 12.23$\pm$0.08& 11.72$\pm$0.07&...&...&\\
538&640&0.80& 17 24 54.97& -34 19 03.8& 20.980$\pm$0.047& 18.324$\pm$0.011& 15.22$\pm$0.04& 13.61$\pm$0.04& 12.98$\pm$0.04& 12.53$\pm$0.04& 12.43$\pm$0.08& 11.50$\pm$0.15&...&\\
539&642&0.39& 17 24 55.10& -34 16 25.9&...& 21.747$\pm$0.028& 13.53$\pm$0.04& 10.98$\pm$0.03& 9.75$\pm$0.02& 8.86$\pm$0.03& 8.96$\pm$0.03& 8.60$\pm$0.02& 8.62$\pm$0.02&\\
540&643&0.09& 17 24 55.09& -34 11 11.7& 14.196$\pm$0.001& 12.346$\pm$0.001& 10.09$\pm$0.02& 9.29$\pm$0.03& 8.87$\pm$0.02& 8.62$\pm$0.03& 8.56$\pm$0.04& 8.49$\pm$0.06&...&\\
541&644&0.20& 17 24 55.13& -34 14 42.2& 22.460$\pm$0.082& 20.022$\pm$0.066&...&...&...& 13.72$\pm$0.09& 13.14$\pm$0.13&...&...&\\
542&645&0.73& 17 24 55.23& -34 15 26.1& 22.385$\pm$0.076& 19.713$\pm$0.014&...&...&...& 13.85$\pm$0.12&...&...&...&\\
543&646&0.11& 17 24 55.24& -34 10 10.3&...&...&...&...&...& 12.64$\pm$0.22&...&...&...&\\
544&647&0.06& 17 24 55.49& -34 15 21.6& 20.371$\pm$0.032& 17.564$\pm$0.007& 14.21$\pm$0.07& 12.68$\pm$0.09& 11.98$\pm$0.07& 11.58$\pm$0.07& 11.46$\pm$0.07& 11.33$\pm$0.07&...&\\
545&648&1.13& 17 24 55.51& -34 14 50.9& 22.367$\pm$0.095& 18.906$\pm$0.024& 15.82$\pm$0.12& 14.52$\pm$0.09&...& 13.60$\pm$0.09& 13.46$\pm$0.09&...&...&\\
546&649&0.33& 17 24 55.55& -34 16 31.7& 18.504$\pm$0.005& 16.525$\pm$0.002& 13.86$\pm$0.04& 12.57$\pm$0.04& 12.06$\pm$0.04& 11.70$\pm$0.05& 11.65$\pm$0.07& 11.36$\pm$0.09& 11.96$\pm$0.18&\\
547&650&0.17& 17 24 55.61& -34 12 46.1& 21.078$\pm$0.092& 18.301$\pm$0.017& 14.98$\pm$0.06& 13.44$\pm$0.09& 12.81$\pm$0.05& 12.31$\pm$0.07& 12.00$\pm$0.20&...&...&\\
548&652&0.35& 17 24 55.82& -34 12 39.7& 22.613$\pm$0.094& 19.514$\pm$0.043& 14.95$\pm$0.14& 13.37$\pm$0.14& 12.65$\pm$0.10& 11.72$\pm$0.08& 11.45$\pm$0.10&...&...&\\
549&653&0.84& 17 24 55.83& -34 16 34.2& 21.245$\pm$0.066& 18.897$\pm$0.022& 15.89$\pm$0.08& 14.59$\pm$0.06& 13.79$\pm$0.05& 13.95$\pm$0.18& 13.73$\pm$0.18&...&...&\\
550&654&0.44& 17 24 55.87& -34 12 34.4& 15.358$\pm$0.001& 13.272$\pm$0.001& 10.64$\pm$0.03& 9.34$\pm$0.02& 8.39$\pm$0.03& 6.78$\pm$0.04& 6.01$\pm$0.05& 5.21$\pm$0.02& 4.60$\pm$0.02&\\
551&655&0.12& 17 24 56.12& -34 12 43.1& 23.080$\pm$0.077& 20.160$\pm$0.076&...&...&...&...&...&...&...&\\
552&657&0.38& 17 24 56.42& -34 12 33.2& 23.592$\pm$0.184& 21.172$\pm$0.061&...&...&...& 12.76$\pm$0.09& 12.05$\pm$0.29&...&...&\\
553&658&0.78& 17 24 56.48& -34 06 05.6& 21.098$\pm$0.053& 19.801$\pm$0.047&...&...&...&...&...&...&...&\\
554&660&0.58& 17 24 56.64& -34 09 59.9& 23.687$\pm$0.125& 20.149$\pm$0.062&...&...&...&...&...&...&...&\\
555&661&0.99& 17 24 56.74& -34 17 27.6& 17.232$\pm$0.002& 15.417$\pm$0.001& 12.93$\pm$0.03& 11.85$\pm$0.05& 11.33$\pm$0.04& 10.88$\pm$0.04& 10.71$\pm$0.06& 10.48$\pm$0.05& 10.22$\pm$0.04&\\
556&662&0.17& 17 24 56.88& -34 07 23.1&...& 21.734$\pm$0.055&...&...&...& 14.22$\pm$0.11& 13.37$\pm$0.22&...&...&\\
557&663&0.27& 17 24 56.91& -34 16 44.9& 18.951$\pm$0.008& 16.934$\pm$0.004& 14.06$\pm$0.04& 12.70$\pm$0.05& 12.13$\pm$0.05& 11.78$\pm$0.04& 11.68$\pm$0.10& 11.80$\pm$0.10&...&\\
558&664&0.38& 17 24 57.01& -34 16 52.0& 21.395$\pm$0.075& 18.832$\pm$0.021&...&...&...&...&...&...&...&\\
559&665&0.22& 17 24 57.03& -34 11 44.3& 23.436$\pm$0.218& 20.003$\pm$0.052& 16.09$\pm$0.08& 14.53$\pm$0.04& 13.63$\pm$0.05& 12.94$\pm$0.09& 12.77$\pm$0.12&...&...&\\
560&666&0.44& 17 24 57.04& -34 13 54.2& 15.625$\pm$0.001& 14.665$\pm$0.001& 13.50$\pm$0.03& 12.79$\pm$0.02& 12.59$\pm$0.02& 12.50$\pm$0.11& 12.66$\pm$0.11&...&...&\\
561&667&0.65& 17 24 57.09& -34 09 17.5& 21.552$\pm$0.082& 18.678$\pm$0.016& 15.67$\pm$0.06& 14.24$\pm$0.03& 13.89$\pm$0.04& 13.22$\pm$0.10& 13.34$\pm$0.31&...&...&\\
562&668&0.44& 17 24 57.37& -34 16 02.1& 23.034$\pm$0.152& 19.573$\pm$0.043& 15.39$\pm$0.08& 13.49$\pm$0.08& 12.69$\pm$0.06& 12.03$\pm$0.08& 12.00$\pm$0.12& 11.86$\pm$0.13&...&\\
563&669&0.23& 17 24 57.51& -34 10 39.8&...& 21.457$\pm$0.080&...&...&...&...&...&...&...&\\
564&670&0.44& 17 24 57.81& -34 10 00.8&...&...&...&...& 12.93$\pm$0.13& 11.80$\pm$0.08& 11.85$\pm$0.09&...&...&\\
565&671&0.40& 17 24 57.85& -34 10 32.9& 24.293$\pm$0.109& 21.779$\pm$0.085&...&...&...& 11.97$\pm$0.06& 11.49$\pm$0.10&...&...&\\
566&672&0.26& 17 24 57.89& -34 12 04.2& 18.308$\pm$0.005& 15.655$\pm$0.001& 12.16$\pm$0.03& 10.83$\pm$0.02& 10.26$\pm$0.02& 9.83$\pm$0.03& 9.74$\pm$0.04& 9.56$\pm$0.05&...&\\
567&673&0.17& 17 24 57.94& -34 10 25.6& 21.505$\pm$0.082& 19.314$\pm$0.029&...&...&...&...&...&...&...&\\
568&678&0.68& 17 24 58.69& -34 12 32.7& 22.207$\pm$0.065& 19.581$\pm$0.045&...&...&...&...&...&...&...&\\
569&679&0.96& 17 24 58.82& -34 16 46.3& 23.548$\pm$0.067& 19.825$\pm$0.052&...&...&...&...&...&...&...&\\
570&680&0.28& 17 24 58.84& -34 15 18.8& 19.702$\pm$0.018& 17.423$\pm$0.006& 14.01$\pm$0.04& 12.51$\pm$0.04& 11.72$\pm$0.03& 10.50$\pm$0.04& 9.91$\pm$0.04& 9.43$\pm$0.04& 8.56$\pm$0.03&\\
571&681&0.31& 17 24 58.94& -34 10 25.0&...& 20.822$\pm$0.117& 15.87$\pm$0.07& 13.74$\pm$0.06& 12.74$\pm$0.05& 11.91$\pm$0.07& 11.56$\pm$0.06&...&...&\\
572&682&0.20& 17 24 58.94& -34 17 22.7& 20.695$\pm$0.040& 18.560$\pm$0.016& 15.36$\pm$0.06& 13.90$\pm$0.08& 13.21$\pm$0.07& 12.50$\pm$0.05& 12.49$\pm$0.13&...&...&\\
573&683&1.50& 17 24 58.91& -34 17 04.4&...&...& 16.47$\pm$0.14&...&...& 13.86$\pm$0.09& 14.10$\pm$0.25&...&...&\\
574&684&1.31& 17 24 58.96& -34 12 49.9&...&...&...&...&...& 12.21$\pm$0.14& 11.09$\pm$0.09&...&...&\\
575&685&0.03& 17 24 58.98& -34 11 58.1& 18.528$\pm$0.006& 16.697$\pm$0.003& 14.38$\pm$0.09& 13.44$\pm$0.10& 12.91$\pm$0.10& 12.83$\pm$0.06& 12.72$\pm$0.18&...&...&\\
576&688&1.47& 17 24 58.97& -34 06 28.2& 19.563$\pm$0.013& 18.020$\pm$0.009&...&...& 13.48$\pm$0.04& 11.85$\pm$0.06& 11.48$\pm$0.08&...&...&\\
577&689&0.66& 17 24 59.13& -34 16 47.5& 18.681$\pm$0.006& 16.916$\pm$0.004& 14.04$\pm$0.03& 12.35$\pm$0.04& 11.21$\pm$0.03& 9.95$\pm$0.07& 9.57$\pm$0.07& 9.28$\pm$0.05& 8.96$\pm$0.04&\\
578&690&0.35& 17 24 59.41& -34 13 26.1&...&...&...& 14.29$\pm$0.23& 13.04$\pm$0.16& 12.58$\pm$0.08& 12.44$\pm$0.12&...&...&\\
579&691&0.68& 17 24 59.64& -34 17 16.1& 24.744$\pm$0.187& 20.537$\pm$0.023& 15.16$\pm$0.08& 13.19$\pm$0.21& 12.31$\pm$0.14& 11.70$\pm$0.04& 11.70$\pm$0.06& 11.81$\pm$0.17&...&\\
580&692&0.08& 17 24 59.75& -34 09 58.8& 23.124$\pm$0.165& 20.234$\pm$0.068&...&...&...&...&...&...&...&\\
581&693&0.41& 17 24 59.85& -34 13 03.3&...& 20.200$\pm$0.056& 14.88$\pm$0.04& 12.65$\pm$0.03& 11.62$\pm$0.03& 10.89$\pm$0.06& 10.71$\pm$0.14&...&...&\\
582&694&0.08& 17 24 59.86& -34 16 11.0& 15.515$\pm$0.001& 13.775$\pm$0.001& 11.09$\pm$0.03& 9.44$\pm$0.03& 8.14$\pm$0.03& 6.87$\pm$0.05& 6.25$\pm$0.05& 5.56$\pm$0.02& 4.81$\pm$0.02&\\
583&695&0.61& 17 25 00.03& -34 11 32.4&...& 21.158$\pm$0.067&...&...&...&...&...&...&...&\\
584&696&1.20& 17 24 59.99& -34 17 58.0&...& 22.467$\pm$0.091&...&...&...& 14.14$\pm$0.13& 13.91$\pm$0.27&...&...&\\
585&697&0.47& 17 25 00.30& -34 17 12.7& 21.422$\pm$0.078& 18.859$\pm$0.019&...& 14.32$\pm$0.06&...& 12.81$\pm$0.07& 12.45$\pm$0.09& 12.44$\pm$0.30& 11.83$\pm$0.24&\\
586&698&0.30& 17 25 00.48& -34 14 11.1& 21.292$\pm$0.085& 19.172$\pm$0.032& 16.48$\pm$0.10& 15.28$\pm$0.08&...& 14.34$\pm$0.12& 14.16$\pm$0.29&...&...&\\
587&699&1.29& 17 25 00.44& -34 10 18.4& 23.074$\pm$0.153& 19.971$\pm$0.054& 15.63$\pm$0.08& 13.89$\pm$0.05& 12.97$\pm$0.04& 12.03$\pm$0.06& 12.18$\pm$0.12& 11.28$\pm$0.20&...&\\
588&700&0.46& 17 25 00.82& -34 13 53.3& 23.967$\pm$0.306& 19.950$\pm$0.064& 15.52$\pm$0.07& 13.46$\pm$0.07& 12.39$\pm$0.05& 11.56$\pm$0.08& 11.18$\pm$0.09& 10.83$\pm$0.12&...&\\
589&702&0.20& 17 25 01.11& -34 14 04.5&...&...&...&...&...& 12.73$\pm$0.09& 12.30$\pm$0.12&...&...&\\
590&703&0.51& 17 25 01.19& -34 17 35.9& 20.108$\pm$0.023& 17.800$\pm$0.008& 15.08$\pm$0.04& 13.66$\pm$0.06& 13.19$\pm$0.03& 12.42$\pm$0.06& 12.13$\pm$0.07& 11.76$\pm$0.10& 11.37$\pm$0.12&\\
591&705&0.56& 17 25 01.55& -34 11 19.2& 22.611$\pm$0.141& 19.592$\pm$0.047&...&...&...& 14.22$\pm$0.16& 14.28$\pm$0.31&...&...&\\
592&707&0.34& 17 25 01.69& -34 16 51.6& 18.749$\pm$0.007& 16.786$\pm$0.003& 13.97$\pm$0.05& 12.75$\pm$0.07& 12.29$\pm$0.05& 12.00$\pm$0.05& 11.94$\pm$0.08& 11.70$\pm$0.11&...&\\
593&708&0.93& 17 25 01.88& -34 13 45.5&...& 21.723$\pm$0.081&...&...&...& 13.38$\pm$0.11& 13.48$\pm$0.17&...&...&\\
594&709&0.59& 17 25 02.14& -34 10 19.8&...& 21.779$\pm$0.081& 16.97$\pm$0.18& 14.66$\pm$0.05& 13.72$\pm$0.05& 12.78$\pm$0.15& 12.61$\pm$0.17&...&...&\\
595&711&0.57& 17 25 02.32& -34 06 26.5& 19.050$\pm$0.009& 17.532$\pm$0.006& 15.42$\pm$0.06& 14.43$\pm$0.07&...& 13.04$\pm$0.09& 12.51$\pm$0.11&...&...&\\
596&712&0.20& 17 25 02.40& -34 13 13.2& 21.966$\pm$0.068& 18.695$\pm$0.020& 14.60$\pm$0.04& 12.86$\pm$0.05& 12.00$\pm$0.04& 10.86$\pm$0.05& 10.40$\pm$0.06& 10.19$\pm$0.11&...&\\
597&714&0.46& 17 25 02.58& -34 16 28.3& 21.940$\pm$0.040& 18.951$\pm$0.025&...&...&...& 13.00$\pm$0.12& 13.01$\pm$0.15&...&...&\\
598&715&0.59& 17 25 02.64& -34 11 36.6& 24.445$\pm$0.344& 20.094$\pm$0.059& 16.30$\pm$0.12& 14.45$\pm$0.10& 13.71$\pm$0.08& 13.32$\pm$0.10& 13.34$\pm$0.29&...&...&\\
599&716&0.49& 17 25 02.82& -34 09 27.5& 22.581$\pm$0.097& 19.684$\pm$0.011& 16.68$\pm$0.13&...&...&...&...&...&...&\\
600&718&0.03& 17 25 03.17& -34 08 49.6& 15.303$\pm$0.001& 14.536$\pm$0.001& 13.63$\pm$0.02& 13.10$\pm$0.02& 12.97$\pm$0.02& 12.71$\pm$0.05& 12.65$\pm$0.10&...&...&\\
601&719&0.34& 17 25 03.22& -34 16 25.1& 23.512$\pm$0.185& 20.626$\pm$0.029&...&...&...& 13.78$\pm$0.09& 13.55$\pm$0.20&...&...&\\
602&721&0.55& 17 25 03.33& -34 12 45.0&...& 23.102$\pm$0.181&...&...&...&...&...&...&...&\\
603&722&0.22& 17 25 03.41& -34 15 52.0& 19.565$\pm$0.016& 17.486$\pm$0.007& 14.16$\pm$0.04& 12.30$\pm$0.03& 11.58$\pm$0.02& 10.93$\pm$0.07& 10.94$\pm$0.07& 10.81$\pm$0.07& 10.99$\pm$0.06&\\
604&723&0.58& 17 25 03.57& -34 18 24.4&...&...&...&...&...& 14.38$\pm$0.09& 14.24$\pm$0.29&...&...&\\
605&724&0.95& 17 25 03.52& -34 09 49.4& 23.231$\pm$0.180& 19.145$\pm$0.025& 14.91$\pm$0.04& 13.32$\pm$0.05& 12.56$\pm$0.04& 12.06$\pm$0.10& 12.02$\pm$0.12&...&...&\\
606&725&0.76& 17 25 03.87& -34 11 37.9& 19.279$\pm$0.015& 17.253$\pm$0.006& 15.02$\pm$0.04& 13.86$\pm$0.04& 13.47$\pm$0.05& 13.12$\pm$0.12& 13.02$\pm$0.15&...&...&\\
607&726&0.88& 17 25 04.09& -34 11 47.2& 20.629$\pm$0.055& 18.081$\pm$0.012& 14.77$\pm$0.05& 13.12$\pm$0.07& 12.40$\pm$0.05& 11.84$\pm$0.12& 11.96$\pm$0.09&...&...&\\
608&727&0.70& 17 25 04.65& -34 04 59.3&...& 22.491$\pm$0.158&...&...&...&...&...&...&...&\\
609&729&0.28& 17 25 05.57& -34 15 06.5& 20.891$\pm$0.057& 18.389$\pm$0.016& 15.46$\pm$0.08& 14.09$\pm$0.09& 13.35$\pm$0.07& 12.15$\pm$0.07& 11.66$\pm$0.07& 11.05$\pm$0.07& 10.97$\pm$0.10&\\
610&730&0.21& 17 25 05.56& -34 19 19.8& 19.240$\pm$0.012& 16.987$\pm$0.003& 14.06$\pm$0.04& 12.79$\pm$0.06& 12.28$\pm$0.04& 11.90$\pm$0.05& 11.75$\pm$0.06& 11.90$\pm$0.13&...&\\
611&733&0.24& 17 25 06.86& -34 11 28.3& 23.553$\pm$0.109& 19.778$\pm$0.044&...&...& 13.62$\pm$0.10&...&...&...&...&\\
612&735&0.59& 17 25 07.48& -34 14 20.2& 19.543$\pm$0.022& 17.633$\pm$0.008&...&...&...& 12.12$\pm$0.06& 11.84$\pm$0.08& 11.33$\pm$0.08& 11.67$\pm$0.33&\\
613&738&0.25& 17 25 07.58& -34 06 09.1& 18.263$\pm$0.005& 16.476$\pm$0.003& 14.46$\pm$0.03& 13.47$\pm$0.04& 13.04$\pm$0.06& 12.74$\pm$0.07& 12.61$\pm$0.10&...&...&\\
614&739&0.27& 17 25 07.63& -34 12 19.4& 19.795$\pm$0.024& 17.771$\pm$0.009& 15.28$\pm$0.05& 14.26$\pm$0.05&...& 13.44$\pm$0.12& 13.28$\pm$0.25&...&...&\\
615&741&0.73& 17 25 07.89& -34 13 14.0& 20.371$\pm$0.039& 18.195$\pm$0.013& 15.40$\pm$0.08& 13.97$\pm$0.07& 13.16$\pm$0.07&...&...&...&...&\\
616&742&0.55& 17 25 07.92& -34 11 09.4&...& 20.028$\pm$0.055&...&...&...&...&...&...&...&\\
617&745&0.26& 17 25 08.76& -34 11 24.5& 13.119$\pm$0.001& 11.964$\pm$0.001& 10.62$\pm$0.03& 10.14$\pm$0.03& 9.90$\pm$0.03& 9.85$\pm$0.09& 9.72$\pm$0.08&...&...&\\
618&747&0.30& 17 25 08.85& -34 11 12.8&...& 11.546$\pm$0.001& 7.04$\pm$0.02& 6.53$\pm$0.06& 5.86$\pm$0.02& 5.41$\pm$0.05&...& 4.93$\pm$0.02& 4.64$\pm$0.02&\\
619&748&0.46& 17 25 09.05& -34 11 21.3&...&...&...&...&...& 11.89$\pm$0.13&...&...&...&\\
620&749&0.51& 17 25 09.20& -34 11 09.2& 20.740$\pm$0.057& 18.618$\pm$0.007&...&...&...&...&...&...&...&\\
621&750&1.20& 17 25 09.84& -34 08 20.8& 19.063$\pm$0.013& 17.218$\pm$0.005& 14.82$\pm$0.04& 13.77$\pm$0.03& 13.28$\pm$0.04& 12.67$\pm$0.12& 12.71$\pm$0.16&...&...&\\
622&751&1.31& 17 25 09.92& -34 10 51.3& 21.202$\pm$0.087& 18.614$\pm$0.016& 15.99$\pm$0.07& 14.67$\pm$0.06& 14.39$\pm$0.11& 13.77$\pm$0.14&...&...&...&\\
623&752&0.41& 17 25 09.91& -34 15 51.6& 15.577$\pm$0.001& 14.497$\pm$0.001& 13.34$\pm$0.03& 12.54$\pm$0.05& 12.30$\pm$0.05& 11.83$\pm$0.06& 12.14$\pm$0.13& 11.97$\pm$0.14&...&\\
624&754&0.75& 17 25 11.17& -34 11 11.2& 19.922$\pm$0.027& 18.044$\pm$0.009&...&...&...&...&...&...&...&\\
625&755&0.41& 17 25 11.35& -34 13 59.0& 18.838$\pm$0.010& 17.428$\pm$0.007& 15.60$\pm$0.06& 14.60$\pm$0.06&...& 13.73$\pm$0.07& 13.14$\pm$0.16&...&...&\\
626&756&0.69& 17 25 11.45& -34 12 13.6& 20.542$\pm$0.040& 17.963$\pm$0.008& 14.90$\pm$0.05& 13.45$\pm$0.11& 12.73$\pm$0.12& 12.52$\pm$0.10& 12.43$\pm$0.14&...&...&\\
627&757&1.28& 17 25 11.52& -34 05 20.1& 21.164$\pm$0.072& 18.972$\pm$0.007& 15.46$\pm$0.06&...&...& 12.76$\pm$0.08& 12.38$\pm$0.14&...&...&\\
628&758&0.59& 17 25 11.63& -34 09 33.4& 13.041$\pm$0.001& 12.123$\pm$0.001& 11.05$\pm$0.03& 10.39$\pm$0.02& 10.20$\pm$0.02& 10.13$\pm$0.05& 10.17$\pm$0.06&...&...&\\
629&759&1.07& 17 25 11.65& -34 12 56.0& 19.751$\pm$0.026& 17.398$\pm$0.007& 14.84$\pm$0.06& 13.25$\pm$0.04& 12.30$\pm$0.04& 10.95$\pm$0.05& 10.37$\pm$0.05& 9.74$\pm$0.07& 8.47$\pm$0.08&\\
630&760&0.21& 17 25 11.80& -34 18 36.7& 15.747$\pm$0.001& 14.655$\pm$0.001& 13.27$\pm$0.03& 12.52$\pm$0.02& 12.28$\pm$0.02& 12.07$\pm$0.05& 12.02$\pm$0.07& 11.94$\pm$0.12&...&\\
631&763&0.65& 17 25 11.97& -34 05 38.2&...& 21.684$\pm$0.082&...& 13.39$\pm$0.05& 12.29$\pm$0.04& 11.62$\pm$0.04& 11.44$\pm$0.06& 11.35$\pm$0.11&...&\\
632&764&0.27& 17 25 13.03& -34 15 25.0& 19.007$\pm$0.011& 16.916$\pm$0.004& 14.48$\pm$0.07& 13.20$\pm$0.07& 12.69$\pm$0.06& 12.14$\pm$0.05& 12.11$\pm$0.07& 12.00$\pm$0.26&...&\\
633&765&0.27& 17 25 13.43& -34 17 55.8& 13.718$\pm$0.001& 12.864$\pm$0.001& 11.89$\pm$0.03& 11.33$\pm$0.02& 11.17$\pm$0.02& 11.11$\pm$0.04& 11.02$\pm$0.06& 10.94$\pm$0.07& 10.74$\pm$0.07&\\
634&767&0.41& 17 25 14.28& -34 16 38.8& 19.234$\pm$0.009& 17.375$\pm$0.004& 14.88$\pm$0.07& 13.61$\pm$0.03& 13.05$\pm$0.04& 12.40$\pm$0.07& 12.08$\pm$0.10& 11.77$\pm$0.12& 11.06$\pm$0.08&\\
635&768&0.26& 17 25 15.89& -34 12 07.4& 18.949$\pm$0.010& 16.813$\pm$0.003& 14.09$\pm$0.04& 12.73$\pm$0.02& 12.17$\pm$0.03& 11.67$\pm$0.09& 11.62$\pm$0.11&...&...&\\
636&770&0.54& 17 25 16.80& -34 12 11.7& 18.498$\pm$0.006& 16.802$\pm$0.003&...& 13.32$\pm$0.07& 12.59$\pm$0.05& 11.46$\pm$0.10& 11.18$\pm$0.08&...&...&\\
637&771&0.05& 17 25 16.94& -34 14 03.5& 20.668$\pm$0.075& 18.489$\pm$0.014& 15.45$\pm$0.08& 13.99$\pm$0.12& 13.27$\pm$0.06& 12.56$\pm$0.07& 12.39$\pm$0.12& 11.58$\pm$0.14& 10.43$\pm$0.25&\\
638&772&1.46& 17 25 18.39& -34 15 38.8& 21.997$\pm$0.045& 19.325$\pm$0.030&...&...&...& 13.98$\pm$0.10& 13.64$\pm$0.24&...&...&\\
639&773&0.49& 17 25 18.81& -34 14 57.3&...&...& 6.55$\pm$0.02& 6.41$\pm$0.04& 6.39$\pm$0.03& 6.68$\pm$0.05& 6.41$\pm$0.05& 6.35$\pm$0.02& 6.36$\pm$0.02&\\
640&774&0.60& 17 25 18.85& -34 11 54.4& 20.261$\pm$0.032& 18.246$\pm$0.010&...& 14.13$\pm$0.14&...& 12.72$\pm$0.12&...&...&...&\\
641&775&0.80& 17 25 19.29& -34 13 57.0&...&...&...&...&...& 13.39$\pm$0.13& 12.60$\pm$0.08& 11.32$\pm$0.11&...&\\
642&777&0.35& 17 25 22.24& -34 16 18.6& 22.941$\pm$0.127& 19.827$\pm$0.042&...&...&...& 15.08$\pm$0.17& 14.24$\pm$0.25&...&...&\\
643&778&0.15& 17 25 23.77& -34 17 55.3& 16.961$\pm$0.001& 15.690$\pm$0.001& 14.29$\pm$0.04& 13.46$\pm$0.07& 13.20$\pm$0.07& 12.75$\pm$0.10& 12.64$\pm$0.14&...&...&\\
\end{longtable}
\end{landscape}
} }
\normalsize

\renewcommand{\tabcolsep}{0.05cm}
\tiny
\onltab{3}{\longtab{3}{
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:mass_age}Stellar parameters for X-ray emissing stars with spectral types in PISMIS\,24.  Column 2: the identification numbers in \citet{2007ApJS..168..100W}}\\
\hline\hline
(1)&(2)& (3) & (4) & (5) & (6) &(7) &(8)\\
&  & RA & DEC &  & $A_{\rm v}$ &mass &age\\
ID& W07 & (J2000) & (J2000) & Spt & (mag) & ($M_{\odot}$) &(Myr) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
(1)&(2)& (3) & (4) & (5) & (6) &(7) &(8)\\
&  & RA & DEC &  & $A_{\rm v}$ &mass &age\\
ID& W07 & (J2000) & (J2000) & Spt & (mag) & ($M_{\odot}$) &(Myr) \\
\hline
\endhead
\hline
\endfoot
3&       3& 17 23 59.16& -34 12 16.9&G5&4.369&2.938&1.4\\
4&       6& 17 24 03.22& -34 14 02.2&G5&5.508&2.665&1.9\\
9&      12& 17 24 07.66& -34 17 52.4&K5&6.440&0.862&0.6\\
15&      18& 17 24 13.60& -34 09 21.3&K2&3.661&1.540&1.1\\
16&      19& 17 24 13.60& -34 16 56.7&M9&7.492&...&...\\
18&      21& 17 24 13.74& -34 06 57.1&M9&19.531&...&...\\
19&      22& 17 24 14.72& -34 10 43.7&F8&1.798&1.664&8.1\\
25&      30& 17 24 16.18& -34 13 11.4&K2&2.634&1.475&2.9\\
29&      35& 17 24 18.79& -34 12 04.8&K7&4.607&0.666&1.4\\
30&      36& 17 24 19.60& -34 15 44.4&K3&5.746&1.271&0.9\\
31&      38& 17 24 20.25& -34 13 10.6&K5&6.793&0.834&0.3\\
35&      44& 17 24 21.72& -34 13 25.4&M2&4.402&0.408&4.7\\
36&      46& 17 24 21.82& -34 12 59.2&M1&4.919&0.428&0.5\\
37&      47& 17 24 22.05& -34 14 29.7&G5&4.620&2.565&2.1\\
38&      48& 17 24 22.95& -34 12 22.0&K5&4.635&0.890&0.9\\
39&      50& 17 24 23.47& -34 09 42.3&M3&2.423&0.292&0.1\\
40&      51& 17 24 23.95& -34 08 15.8&K3&6.377&1.373&0.2\\
43&      55& 17 24 25.40& -34 19 15.8&K3&6.579&1.268&0.7\\
49&      64& 17 24 27.30& -34 08 01.0&K5&5.493&0.828&0.3\\
74&      94& 17 24 31.35& -34 11 35.2&M0&5.762&0.681&14.0\\
78&      98& 17 24 31.66& -34 10 46.7&M4&6.930&...&...\\
80&     101& 17 24 32.04& -34 13 05.2&K4&5.131&1.115&1.2\\
88&     110& 17 24 32.86& -34 09 02.5&K4&5.216&1.094&0.9\\
89&     112& 17 24 33.03& -34 16 54.8&K4&6.238&1.081&0.6\\
92&     115& 17 24 33.25& -34 15 15.1&M0&5.095&0.477&0.5\\
100&     124& 17 24 33.88& -34 11 55.1&M5&6.513&...&...\\
101&     125& 17 24 33.99& -34 05 50.3&K7&7.002&0.514&0.1\\
108&     133& 17 24 34.46& -34 12 46.6&K7&4.855&0.655&1.3\\
110&     135& 17 24 34.63& -34 08 44.5&K3&5.331&1.269&0.6\\
113&     138& 17 24 34.74& -34 15 24.7&M1&4.467&0.512&2.7\\
127&     156& 17 24 36.48& -34 12 36.9&G9&4.315&2.031&2.8\\
129&     158& 17 24 36.65& -34 15 50.8&K3&4.907&1.283&1.2\\
134&     163& 17 24 36.76& -34 11 45.5&K7&5.515&0.533&0.2\\
135&     164& 17 24 37.13& -34 12 25.9&K7&5.766&0.547&0.3\\
142&     172& 17 24 37.76& -34 12 14.9&M2&6.675&0.400&0.8\\
144&     174& 17 24 37.83& -34 12 33.4&M2&5.238&0.417&3.6\\
151&     181& 17 24 38.38& -34 11 15.4&M0&4.319&0.548&1.4\\
154&     186& 17 24 38.72& -34 12 08.5&K3&5.661&1.294&1.5\\
157&     190& 17 24 38.75& -34 17 09.3&K7&5.864&0.550&0.3\\
160&     193& 17 24 38.89& -34 14 05.4&K7&4.934&...&...\\
164&     197& 17 24 39.03& -34 10 07.8&M7&1.953&...&...\\
166&     199& 17 24 39.29& -34 09 39.5&K7&5.629&0.554&0.3\\
170&     203& 17 24 39.52& -34 13 18.2&K3&5.249&1.285&0.4\\
171&     204& 17 24 39.53& -34 19 40.0&G5&5.153&2.225&3.1\\
173&     206& 17 24 39.61& -34 16 33.2&K3&5.140&1.291&4.3\\
174&     207& 17 24 39.71& -34 12 19.1&K5&6.064&0.855&0.5\\
175&     208& 17 24 39.68& -34 13 47.9&M3&4.920&0.337&1.6\\
179&     212& 17 24 39.87& -34 14 11.5&M1&5.166&0.450&0.8\\
181&     214& 17 24 40.07& -34 17 12.9&K7&4.852&0.653&1.2\\
186&     219& 17 24 40.26& -34 12 10.4&M0&4.407&0.451&0.3\\
188&     221& 17 24 40.32& -34 11 54.9&K7&4.759&0.581&0.5\\
189&     223& 17 24 40.45& -34 15 03.3&K7&5.164&0.773&4.0\\
196&     230& 17 24 40.73& -34 05 34.7&K4&5.100&1.107&1.1\\
199&     233& 17 24 40.94& -34 11 04.2&M0&3.737&0.638&4.9\\
200&     234& 17 24 40.98& -34 11 26.3&M2&5.576&0.411&1.2\\
201&     235& 17 24 40.99& -34 13 17.6&M1&5.663&0.500&2.0\\
203&     238& 17 24 41.12& -34 11 34.9&K5&5.718&1.022&3.1\\
206&     241& 17 24 41.21& -34 11 11.2&M1&2.754&0.504&2.2\\
208&     243& 17 24 41.25& -34 11 38.8&K2&4.997&1.760&0.2\\
209&     244& 17 24 41.29& -34 08 59.0&M0&6.250&0.505&0.7\\
212&     247& 17 24 41.32& -34 16 11.9&K3&5.025&1.288&1.4\\
213&     248& 17 24 41.34& -34 12 16.0&K7&4.201&0.667&1.4\\
223&     258& 17 24 41.64& -34 12 50.3&K7&3.876&0.636&1.0\\
225&     260& 17 24 41.73& -34 12 04.5&M1&5.452&0.533&4.7\\
235&     272& 17 24 41.95& -34 12 26.7&M2&4.999&0.402&0.9\\
247&     285& 17 24 42.17& -34 16 23.2&K5&5.275&0.876&0.7\\
252&     291& 17 24 42.29& -34 13 01.9&M4&3.031&0.288&0.3\\
264&     309& 17 24 42.68& -34 11 02.8&M3&...&...&...\\
271&     318& 17 24 43.11& -34 12 30.4&M0&0.977&0.530&87.6\\
274&     321& 17 24 43.19& -34 16 42.8&K2&4.850&1.486&2.7\\
278&     326& 17 24 43.24& -34 12 17.8&K3&5.185&1.311&2.3\\
279&     328& 17 24 43.26& -34 12 35.9&K3&5.142&1.454&0.1\\
283&     335& 17 24 43.36& -34 11 37.1&K7&4.550&0.521&0.2\\
288&     343& 17 24 43.51& -34 09 15.4&K7&4.260&0.791&20.4\\
306&     370& 17 24 43.89& -34 13 10.9&K7&4.802&0.609&0.7\\
312&     379& 17 24 43.97& -34 11 45.8&K4&6.231&1.114&1.2\\
321&     389& 17 24 44.15& -34 13 06.8&M4&2.920&0.267&0.8\\
323&     393& 17 24 44.19& -34 13 30.1&K5&6.795&0.840&0.4\\
327&     397& 17 24 44.37& -34 12 40.5&K2&4.888&1.602&0.5\\
328&     399& 17 24 44.39& -34 10 39.9&K3&5.480&1.286&0.4\\
339&     412& 17 24 44.66& -34 12 47.5&M0&5.352&0.427&0.1\\
344&     419& 17 24 44.72& -34 08 41.6&K5&6.977&0.845&0.4\\
348&     423& 17 24 44.80& -34 17 32.2&K4&5.861&1.152&7.0\\
349&     425& 17 24 44.80& -34 16 36.4&K2&8.852&1.566&0.7\\
351&     429& 17 24 44.94& -34 11 44.9&M6&15.097&...&...\\
352&     430& 17 24 44.95& -34 13 14.0&M8&0.856&...&...\\
359&     439& 17 24 45.20& -34 12 54.6&G8&5.626&2.432&1.9\\
365&     447& 17 24 45.35& -34 17 48.6&M5&8.695&...&...\\
367&     449& 17 24 45.41& -34 13 09.8&K7&6.146&0.618&0.8\\
370&     452& 17 24 45.50& -34 11 47.8&M0&5.679&0.447&0.3\\
373&     456& 17 24 45.56& -34 15 04.1&K2&6.585&1.378&5.0\\
375&     458& 17 24 45.63& -34 11 34.4&M4&6.254&...&...\\
376&     459& 17 24 45.69& -34 12 46.5&M5&3.340&...&...\\
379&     462& 17 24 45.79& -34 11 21.7&M0&4.165&0.523&1.0\\
385&     469& 17 24 45.93& -34 12 41.2&K7&8.118&0.590&0.6\\
387&     471& 17 24 46.02& -34 14 07.6&K3&6.168&1.322&0.3\\
391&     475& 17 24 46.26& -34 11 43.4&K7&8.320&0.518&0.1\\
393&     477& 17 24 46.39& -34 14 16.3&M4&5.592&0.265&0.8\\
395&     480& 17 24 46.49& -34 12 56.3&K7&4.286&0.658&1.3\\
397&     482& 17 24 46.51& -34 14 42.0&K4&2.869&...&...\\
401&     487& 17 24 46.64& -34 13 35.1&M3&5.180&0.342&1.3\\
404&     490& 17 24 46.63& -34 13 30.4&M1&5.789&0.384&0.2\\
408&     495& 17 24 46.76& -34 12 40.0&K7&4.790&0.606&0.7\\
414&     501& 17 24 47.03& -34 13 58.3&M3&5.123&...&...\\
417&     505& 17 24 47.13& -34 08 25.0&K7&6.734&0.517&0.1\\
422&     511& 17 24 47.33& -34 10 30.3&M0&1.390&0.629&4.3\\
433&     523& 17 24 47.77& -34 15 04.1&K5&6.489&0.839&0.4\\
434&     524& 17 24 47.82& -34 14 51.0&M1&4.860&0.467&1.1\\
437&     528& 17 24 47.94& -34 13 25.2&K7&5.094&0.854&6.7\\
444&     535& 17 24 48.16& -34 13 00.6&M1&4.033&0.531&4.4\\
452&     543& 17 24 48.74& -34 18 02.3&K5&5.217&0.993&12.4\\
454&     546& 17 24 48.95& -34 15 35.9&K7&5.648&0.686&43.2\\
456&     548& 17 24 48.96& -34 14 54.1&K7&6.298&0.606&0.7\\
457&     549& 17 24 48.96& -34 13 50.9&K3&6.233&1.269&0.8\\
465&     557& 17 24 49.26& -34 15 19.2&K7&6.076&0.516&0.1\\
466&     558& 17 24 49.31& -34 13 20.2&M0&5.469&0.488&0.6\\
469&     561& 17 24 49.46& -34 12 29.1&K3&5.800&1.301&1.8\\
473&     565& 17 24 49.66& -34 15 27.9&K3&6.586&1.289&0.4\\
475&     567& 17 24 49.79& -34 15 58.9&K3&6.577&1.269&0.8\\
476&     568& 17 24 49.79& -34 09 00.4&M2&1.285&0.420&1.9\\
478&     570& 17 24 49.85& -34 12 10.9&K7&6.423&0.636&1.0\\
487&     580& 17 24 50.41& -34 16 54.7&M3&6.721&0.335&0.4\\
491&     584& 17 24 50.73& -34 15 30.1&K7&7.155&0.537&0.2\\
496&     591& 17 24 51.35& -34 16 15.0&M2&7.093&0.397&0.8\\
502&     599& 17 24 51.96& -34 15 13.2&K5&6.267&0.933&1.4\\
505&     602& 17 24 52.17& -34 11 14.3&M1&5.903&...&...\\
506&     603& 17 24 52.35& -34 10 23.8&M3&5.008&0.337&1.6\\
513&     611& 17 24 53.05& -34 15 38.5&K7&6.817&0.568&0.4\\
520&     619& 17 24 53.43& -34 15 51.4&M3&6.144&0.325&0.3\\
523&     622& 17 24 53.65& -34 12 22.1&K7&6.798&0.584&0.5\\
524&     623& 17 24 53.63& -34 12 15.3&K5&6.924&0.834&0.1\\
525&     624& 17 24 53.69& -34 16 04.4&K7&5.048&0.706&38.5\\
526&     625& 17 24 53.73& -34 16 51.5&K2&5.454&1.570&0.6\\
537&     639& 17 24 54.91& -34 11 23.9&M0&6.930&0.504&0.7\\
546&     649& 17 24 55.55& -34 16 31.7&K5&5.177&0.833&0.3\\
562&     668& 17 24 57.37& -34 16 02.1&M3&7.465&0.326&0.3\\
565&     671& 17 24 57.85& -34 10 32.9&M5&3.073&...&...\\
572&     682& 17 24 58.94& -34 17 22.7&K7&4.908&0.770&3.9\\
580&     692& 17 24 59.75& -34 09 58.8&M1&6.359&0.538&5.5\\
585&     697& 17 25 00.30& -34 17 12.7&M2&4.572&...&...\\
595&     711& 17 25 02.32& -34 06 26.5&M3&0.160&0.318&2.2\\
597&     714& 17 25 02.58& -34 16 28.3&M3&5.690&0.335&0.4\\
600&     718& 17 25 03.17& -34 08 49.6&G5&1.557&1.632&7.2\\
603&     722& 17 25 03.41& -34 15 52.0&K4&5.786&1.144&1.8\\
610&     730& 17 25 05.56& -34 19 19.8&K5&6.209&0.831&0.3\\
623&     752& 17 25 09.91& -34 15 51.6&K3&2.146&1.279&0.4\\
630&     760& 17 25 11.80& -34 18 36.7&K2&2.314&1.554&0.8\\
634&     767& 17 25 14.28& -34 16 38.8&K3&5.076&1.303&3.7\\
637&     771& 17 25 16.94& -34 14 03.5&K5&5.927&1.058&4.8\\
642&     777& 17 25 22.24& -34 16 18.6&M3&6.163&0.346&1.2\\
643&     778& 17 25 23.77& -34 17 55.3&K3&2.863&1.290&1.4\\
\end{longtable}
